Reconstruction of modular data from $SL_2(\mathbb{Z})$ representations

Modular data is the most significant invariant of a modular tensor category. We pursue an approach to the classification of modular data of modular tensor categories by building the modular $S$ and $T$ matrices directly from irreducible representations of $SL_2(\mathbb{Z}/n \mathbb{Z})$. We discover and collect many conditions on the $SL_2(\mathbb{Z}/n \mathbb{Z})$ representations to identify those that correspond to some modular data. To arrive at concrete matrices from representations, we also develop methods that allow us to select the proper basis of the $SL_2(\mathbb{Z}/n \mathbb{Z})$ representations so that they have the form of modular data. We apply this technique to the classification of rank-$6$ modular tensor categories, obtaining a classification up to modular data. Most of the calculations can be automated using a computer algebraic system, which can be employed to classify modular data of higher rank modular tensor categories.

==> (inline-0) <==
\begin{longtable}{|l|l|l|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$1_{1}^{1}$ & 1 & $( 0 )
$, ~ ($1$)
\\ 
\hline
$1_{2}^{1,0}$ & 2 & $( \frac{1}{2} )
$, ~ ($-1$)
\\ 
\hline
$1_{3}^{1,0}$ & 3 & $( \frac{1}{3} )
$, ~ ($1$)
\\ 
\hline
$1_{3}^{1,4}$ & 4 & $( \frac{2}{3} )
$, ~ ($1$)
\\ 
\hline
$1_{4}^{1,0}$ & 5 & $( \frac{1}{4} )
$, ~ $\mathrm{i}$($1$)
\\ 
\hline
$1_{4}^{1,6}$ & 6 & $( \frac{3}{4} )
$, ~ $\mathrm{i}$($-1$)
\\ 
\hline
\end{longtable}

\begin{longtable}{|l|l|l|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$2_{2}^{1,0}$ & 1 & $( 0,
\frac{1}{2} )
$, ~ ($-\frac{1}{2}$,
$-\frac{\sqrt{3}}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$2_{3}^{1,0}$ & 2 & $( 0,
\frac{1}{3} )
$, ~ $(s_{3}^{1})^{-1}$($1$,
$-\sqrt{2}$;\ \ 
$-1$)
\\ 
\hline
$2_{3}^{1,8}$ & 3 & $( 0,
\frac{2}{3} )
$, ~ $(s_{3}^{1})^{-1}$($-1$,
$-\sqrt{2}$;\ \ 
$1$)
\\ 
\hline
$2_{3}^{1,4}$ & 4 & $( \frac{1}{3},
\frac{2}{3} )
$, ~ $(s_{3}^{1})^{-1}$($1$,
$-\sqrt{2}$;\ \ 
$-1$)
\\ 
\hline
$2_{4}^{1,0}$ & 5 & $( \frac{1}{4},
\frac{3}{4} )
$, ~ $\mathrm{i}$($-\frac{1}{2}$,
$\frac{\sqrt{3}}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$2_{5}^{1}$ & 6 & $( \frac{1}{5},
\frac{4}{5} )
$, ~ $(s_{5}^{1})^{-1}$($1$,
$-\frac{1+\sqrt{5}}{2}$;\ \ 
$-1$)
\\ 
\hline
$2_{5}^{2}$ & 7 & $( \frac{2}{5},
\frac{3}{5} )
$, ~ $(s_{5}^{2})^{-1}$($1$,
$\frac{1-\sqrt{5}}{2}$;\ \ 
$-1$)
\\ 
\hline
$2_{8}^{1,0}$ & 8 & $( \frac{1}{8},
\frac{3}{8} )
$, ~ ($-\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{\sqrt{2}}{2}$)
\\ 
\hline
$2_{8}^{1,9}$ & 9 & $( \frac{1}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{\sqrt{2}}{2}$)
\\ 
\hline
$2_{8}^{1,3}$ & 10 & $( \frac{3}{8},
\frac{5}{8} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{\sqrt{2}}{2}$)
\\ 
\hline
$2_{8}^{1,6}$ & 11 & $( \frac{5}{8},
\frac{7}{8} )
$, ~ ($\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{\sqrt{2}}{2}$)
\\ 
\hline
\end{longtable}

\begin{longtable}{|l|l|l|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$3_{3}^{1,0}$ & 1 & $( 0,
\frac{1}{3},
\frac{2}{3} )
$, ~ ($-\frac{1}{3}$,
$\frac{2}{3}$,
$\frac{2}{3}$;
$-\frac{1}{3}$,
$\frac{2}{3}$;
$-\frac{1}{3}$)
\\ 
\hline
$3_{4}^{1,0}$ & 2 & $( 0,
\frac{1}{4},
\frac{3}{4} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{4}^{1,3}$ & 3 & $( 0,
\frac{1}{2},
\frac{1}{4} )
$, ~ $\mathrm{i}$($-\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$0$)
\\ 
\hline
$3_{4}^{1,9}$ & 4 & $( 0,
\frac{1}{2},
\frac{3}{4} )
$, ~ $\mathrm{i}$($\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{\sqrt{2}}{2}$;\ \ 
$0$)
\\ 
\hline
$3_{4}^{1,6}$ & 5 & $( \frac{1}{2},
\frac{1}{4},
\frac{3}{4} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{5}^{1}$ & 6 & $( 0,
\frac{1}{5},
\frac{4}{5} )
$, ~ ($\frac{\sqrt{5}}{5}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{\sqrt{10}}{5}$;
$-\frac{5+\sqrt{5}}{10}$,
$\frac{5-\sqrt{5}}{10}$;
$-\frac{5+\sqrt{5}}{10}$)
\\ 
\hline
$3_{5}^{3}$ & 7 & $( 0,
\frac{2}{5},
\frac{3}{5} )
$, ~ ($-\frac{\sqrt{5}}{5}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{\sqrt{10}}{5}$;
$-\frac{5-\sqrt{5}}{10}$,
$\frac{5+\sqrt{5}}{10}$;
$-\frac{5-\sqrt{5}}{10}$)
\\ 
\hline
$3_{7}^{1}$ & 8 & $( \frac{1}{7},
\frac{2}{7},
\frac{4}{7} )
$, ~ ($-\frac{c_{28}^{1}}{\sqrt{7}}$,
$-\frac{c_{28}^{3}}{\sqrt{7}}$,
$\frac{c_{28}^{5}}{\sqrt{7}}$;
$\frac{c_{28}^{5}}{\sqrt{7}}$,
$-\frac{c_{28}^{1}}{\sqrt{7}}$;
$-\frac{c_{28}^{3}}{\sqrt{7}}$)
\\ 
\hline
$3_{7}^{3}$ & 9 & $( \frac{3}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ ($-\frac{c_{28}^{3}}{\sqrt{7}}$,
$-\frac{c_{28}^{1}}{\sqrt{7}}$,
$\frac{c_{28}^{5}}{\sqrt{7}}$;
$\frac{c_{28}^{5}}{\sqrt{7}}$,
$-\frac{c_{28}^{3}}{\sqrt{7}}$;
$-\frac{c_{28}^{1}}{\sqrt{7}}$)
\\ 
\hline
$3_{8}^{1,0}$ & 10 & $( 0,
\frac{1}{8},
\frac{5}{8} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{8}^{3,0}$ & 11 & $( 0,
\frac{3}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$3_{8}^{3,3}$ & 12 & $( \frac{1}{4},
\frac{1}{8},
\frac{5}{8} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{8}^{1,3}$ & 13 & $( \frac{1}{4},
\frac{3}{8},
\frac{7}{8} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{8}^{1,6}$ & 14 & $( \frac{1}{2},
\frac{1}{8},
\frac{5}{8} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$3_{8}^{3,6}$ & 15 & $( \frac{1}{2},
\frac{3}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{8}^{3,9}$ & 16 & $( \frac{3}{4},
\frac{1}{8},
\frac{5}{8} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{8}^{1,9}$ & 17 & $( \frac{3}{4},
\frac{3}{8},
\frac{7}{8} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{1,0}$ & 18 & $( \frac{1}{8},
\frac{1}{16},
\frac{9}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{7,3}$ & 19 & $( \frac{1}{8},
\frac{3}{16},
\frac{11}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{5,6}$ & 20 & $( \frac{1}{8},
\frac{5}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{3,9}$ & 21 & $( \frac{1}{8},
\frac{7}{16},
\frac{15}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{5,9}$ & 22 & $( \frac{3}{8},
\frac{1}{16},
\frac{9}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{3,0}$ & 23 & $( \frac{3}{8},
\frac{3}{16},
\frac{11}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{1,3}$ & 24 & $( \frac{3}{8},
\frac{5}{16},
\frac{13}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{7,6}$ & 25 & $( \frac{3}{8},
\frac{7}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{1,6}$ & 26 & $( \frac{5}{8},
\frac{1}{16},
\frac{9}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{7,9}$ & 27 & $( \frac{5}{8},
\frac{3}{16},
\frac{11}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{5,0}$ & 28 & $( \frac{5}{8},
\frac{5}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{3,3}$ & 29 & $( \frac{5}{8},
\frac{7}{16},
\frac{15}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{5,3}$ & 30 & $( \frac{7}{8},
\frac{1}{16},
\frac{9}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{2}$)
\\ 
\hline
$3_{16}^{3,6}$ & 31 & $( \frac{7}{8},
\frac{3}{16},
\frac{11}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{1,9}$ & 32 & $( \frac{7}{8},
\frac{5}{16},
\frac{13}{16} )
$, ~ ($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{1}{2}$)
\\ 
\hline
$3_{16}^{7,0}$ & 33 & $( \frac{7}{8},
\frac{7}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{2}}{2}$,
$\frac{\sqrt{2}}{2}$;\ \ 
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{2}$)
\\ 
\hline
\end{longtable}

\begin{longtable}{|l|l|p{4.5in}|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$4_{5,1}^{1}$ & 1 & $( \frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$, ~ $(s_{5}^{2})^{-1}$($-\frac{5+\sqrt{5}}{10}$,
$-\frac{\sqrt{15}}{5}$,
$\frac{3-3\sqrt{5}}{2\sqrt{15}}$,
$\frac{5-3\sqrt{5}}{10}$;\ \ 
$-\frac{5-3\sqrt{5}}{10}$,
$\frac{5+\sqrt{5}}{10}$,
$-\frac{3-3\sqrt{5}}{2\sqrt{15}}$;\ \ 
$\frac{5-3\sqrt{5}}{10}$,
$-\frac{\sqrt{15}}{5}$;\ \ 
$\frac{5+\sqrt{5}}{10}$)
\\ 
\hline
$4_{5,2}^{1}$ & 2 & $( \frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$, ~ ($\frac{\sqrt{5}}{5}$,
$-\frac{5-\sqrt{5}}{10}$,
$-\frac{5+\sqrt{5}}{10}$,
$\frac{\sqrt{5}}{5}$;
$-\frac{\sqrt{5}}{5}$,
$\frac{\sqrt{5}}{5}$,
$\frac{5+\sqrt{5}}{10}$;
$-\frac{\sqrt{5}}{5}$,
$\frac{5-\sqrt{5}}{10}$;
$\frac{\sqrt{5}}{5}$)
\\ 
\hline
$4_{7}^{1}$ & 3 & $( 0,
\frac{1}{7},
\frac{2}{7},
\frac{4}{7} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{7}}{7}$,
$\frac{\sqrt{14}}{7}$,
$\frac{\sqrt{14}}{7}$,
$\frac{\sqrt{14}}{7}$;\ \ 
$-\frac{c_{7}^{2}}{\sqrt{7}}$,
$-\frac{c_{7}^{1}}{\sqrt{7}}$,
$-\frac{c_{7}^{3}}{\sqrt{7}}$;\ \ 
$-\frac{c_{7}^{3}}{\sqrt{7}}$,
$-\frac{c_{7}^{2}}{\sqrt{7}}$;\ \ 
$-\frac{c_{7}^{1}}{\sqrt{7}}$)
\\ 
\hline
$4_{7}^{3}$ & 4 & $( 0,
\frac{3}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ $\mathrm{i}$($\frac{\sqrt{7}}{7}$,
$\frac{\sqrt{14}}{7}$,
$\frac{\sqrt{14}}{7}$,
$\frac{\sqrt{14}}{7}$;\ \ 
$\frac{c_{7}^{1}}{\sqrt{7}}$,
$\frac{c_{7}^{2}}{\sqrt{7}}$,
$\frac{c_{7}^{3}}{\sqrt{7}}$;\ \ 
$\frac{c_{7}^{3}}{\sqrt{7}}$,
$\frac{c_{7}^{1}}{\sqrt{7}}$;\ \ 
$\frac{c_{7}^{2}}{\sqrt{7}}$)
\\ 
\hline
$4_{8}^{1,0}$ & 5 & $( \frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{6}}{4}$,
$\frac{\sqrt{6}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{6}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{6}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$)
\\ 
\hline
$4_{8}^{1,3}$ & 6 & $( \frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$, ~ ($\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{6}}{4}$,
$\frac{\sqrt{6}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{6}}{4}$,
$-\frac{\sqrt{6}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$4_{9,1}^{1,0}$ & 7 & $( 0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$-\frac{1}{3}c_{36}^{1}$,
$\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{5}$;\ \ 
$\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{1}$;\ \ 
$\frac{1}{3}c_{36}^{7}$)
\\ 
\hline
$4_{9,1}^{2,0}$ & 8 & $( 0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$-\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{1}$,
$-\frac{1}{3}c_{36}^{5}$;\ \ 
$-\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{7}$;\ \ 
$\frac{1}{3}c_{36}^{1}$)
\\ 
\hline
$4_{9,1}^{1,4}$ & 9 & $( \frac{1}{3},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{1}$;\ \ 
$-\frac{1}{3}c_{36}^{1}$,
$\frac{1}{3}c_{36}^{7}$;\ \ 
$\frac{1}{3}c_{36}^{5}$)
\\ 
\hline
$4_{9,1}^{2,4}$ & 10 & $( \frac{1}{3},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$\frac{1}{3}c_{36}^{1}$,
$-\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{7}$;\ \ 
$-\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{1}$;\ \ 
$-\frac{1}{3}c_{36}^{5}$)
\\ 
\hline
$4_{9,1}^{1,8}$ & 11 & $( \frac{2}{3},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{1}$,
$\frac{1}{3}c_{36}^{7}$;\ \ 
$\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{5}$;\ \ 
$-\frac{1}{3}c_{36}^{1}$)
\\ 
\hline
$4_{9,1}^{2,8}$ & 12 & $( \frac{2}{3},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($0$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$,
$\frac{\sqrt{3}}{3}$;\ \ 
$-\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}c_{36}^{1}$;\ \ 
$\frac{1}{3}c_{36}^{1}$,
$-\frac{1}{3}c_{36}^{5}$;\ \ 
$-\frac{1}{3}c_{36}^{7}$)
\\ 
\hline
$4_{9,2}^{1,0}$ & 13 & $( 0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}c_{9}^{4}$)
\\ 
\hline
$4_{9,2}^{5,0}$ & 14 & $( 0,
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}c_{9}^{2}$)
\\ 
\hline
$4_{9,2}^{1,4}$ & 15 & $( \frac{1}{3},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}c_{9}^{1}$)
\\ 
\hline
$4_{9,2}^{5,4}$ & 16 & $( \frac{1}{3},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}c_{9}^{1}$)
\\ 
\hline
$4_{9,2}^{1,8}$ & 17 & $( \frac{2}{3},
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}c_{9}^{2}$)
\\ 
\hline
$4_{9,2}^{5,8}$ & 18 & $( \frac{2}{3},
\frac{2}{9},
\frac{5}{9},
\frac{8}{9} )
$, ~ ($0$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$,
$-\frac{\sqrt{3}}{3}$;
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}c_{9}^{4}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}c_{9}^{4}$)
\\ 
\hline
\end{longtable}

\begin{longtable}{|l|l|p{4.5in}|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$5_{5}^{1}$ & 1 & $( 0,
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$, ~ ($-\frac{1}{5}$,
$\frac{\sqrt{6}}{5}$,
$\frac{\sqrt{6}}{5}$,
$\frac{\sqrt{6}}{5}$,
$\frac{\sqrt{6}}{5}$;
$\frac{3-\sqrt{5}}{10}$,
$-\frac{1+\sqrt{5}}{5}$,
$-\frac{1-\sqrt{5}}{5}$,
$\frac{3+\sqrt{5}}{10}$;
$\frac{3+\sqrt{5}}{10}$,
$\frac{3-\sqrt{5}}{10}$,
$-\frac{1-\sqrt{5}}{5}$;
$\frac{3+\sqrt{5}}{10}$,
$-\frac{1+\sqrt{5}}{5}$;
$\frac{3-\sqrt{5}}{10}$)
\\ 
\hline
$5_{11}^{1}$ & 2 & $( \frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11} )
$, ~ ($-\frac{c_{44}^{3}}{\sqrt{11}}$,
$-\frac{c_{44}^{7}}{\sqrt{11}}$,
$-\frac{c_{44}^{5}}{\sqrt{11}}$,
$-\frac{c_{44}^{1}}{\sqrt{11}}$,
$-\frac{c_{44}^{9}}{\sqrt{11}}$;
$\frac{c_{44}^{9}}{\sqrt{11}}$,
$-\frac{c_{44}^{3}}{\sqrt{11}}$,
$\frac{c_{44}^{5}}{\sqrt{11}}$,
$\frac{c_{44}^{1}}{\sqrt{11}}$;
$\frac{c_{44}^{1}}{\sqrt{11}}$,
$\frac{c_{44}^{9}}{\sqrt{11}}$,
$\frac{c_{44}^{7}}{\sqrt{11}}$;
$\frac{c_{44}^{7}}{\sqrt{11}}$,
$-\frac{c_{44}^{3}}{\sqrt{11}}$;
$\frac{c_{44}^{5}}{\sqrt{11}}$)
\\ 
\hline
$5_{11}^{2}$ & 3 & $( \frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11} )
$, ~ ($\frac{c_{44}^{5}}{\sqrt{11}}$,
$\frac{c_{44}^{3}}{\sqrt{11}}$,
$-\frac{c_{44}^{7}}{\sqrt{11}}$,
$-\frac{c_{44}^{1}}{\sqrt{11}}$,
$-\frac{c_{44}^{9}}{\sqrt{11}}$;
$\frac{c_{44}^{7}}{\sqrt{11}}$,
$\frac{c_{44}^{9}}{\sqrt{11}}$,
$\frac{c_{44}^{5}}{\sqrt{11}}$,
$\frac{c_{44}^{1}}{\sqrt{11}}$;
$\frac{c_{44}^{1}}{\sqrt{11}}$,
$-\frac{c_{44}^{3}}{\sqrt{11}}$,
$\frac{c_{44}^{5}}{\sqrt{11}}$;
$\frac{c_{44}^{9}}{\sqrt{11}}$,
$\frac{c_{44}^{7}}{\sqrt{11}}$;
$-\frac{c_{44}^{3}}{\sqrt{11}}$)
\\ 
\hline
\end{longtable}

\def\arraystretch{1.6} \setlength\tabcolsep{3pt}

\begin{longtable}{|l|l|p{4.5in}|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$6_{5}^{1}$ & 1 & $( 0,
0,
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$, ~ $(s_{5}^{2})^{-1}$($\frac{\sqrt{5}}{5}$,
$-\frac{5-\sqrt{5}}{10}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{5+\sqrt{5}}{10}$,
$\frac{5-3\sqrt{5}}{10}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$;\ \ 
$-\frac{\sqrt{5}}{5}$,
$\frac{-1+\sqrt{5}}{\sqrt{10}}$,
$\frac{5-3\sqrt{5}}{10}$,
$\frac{5+\sqrt{5}}{10}$,
$-\frac{\sqrt{10}}{5}$;\ \ 
$\frac{5-\sqrt{5}}{10}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{\sqrt{5}}{5}$;\ \ 
$-\frac{\sqrt{5}}{5}$,
$\frac{5-\sqrt{5}}{10}$,
$\frac{\sqrt{10}}{5}$;\ \ 
$\frac{\sqrt{5}}{5}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$;\ \ 
$-\frac{5-\sqrt{5}}{10}$)
\\ 
\hline
$6_{7,1}^{1}$ & 2 & $( \frac{1}{7},
\frac{2}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ $\mathrm{i}$($\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{5}_{112}
-\frac{1}{7}  c^{7}_{112}
-\frac{1}{7}  c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
+\frac{2}{7}c^{13}_{112}
+\frac{1}{7}c^{15}_{112}
+\frac{2}{7}c^{17}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{21}_{112}
-\frac{1}{7}  c^{23}_{112}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{15}_{112}
+\frac{1}{7}c^{19}_{112}
$;\ \ 
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{15}_{112}
+\frac{1}{7}c^{19}_{112}
$,
$\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
-\frac{1}{7}  c^{23}_{112}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{5}_{112}
+\frac{1}{7}c^{7}_{112}
+\frac{1}{7}c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
-\frac{2}{7}  c^{13}_{112}
-\frac{1}{7}  c^{15}_{112}
-\frac{2}{7}  c^{17}_{112}
-\frac{1}{7}  c^{19}_{112}
+\frac{1}{7}c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$;\ \ 
$-\frac{1}{7}  c^{5}_{56}
-\frac{1}{7}  c^{6}_{56}
-\frac{1}{7}  c^{9}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{5}_{112}
+\frac{1}{7}c^{7}_{112}
+\frac{1}{7}c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
-\frac{2}{7}  c^{13}_{112}
-\frac{1}{7}  c^{15}_{112}
-\frac{2}{7}  c^{17}_{112}
-\frac{1}{7}  c^{19}_{112}
+\frac{1}{7}c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$;\ \ 
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{5}_{112}
+\frac{1}{7}c^{15}_{112}
-\frac{1}{7}  c^{19}_{112}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{23}_{112}
$;\ \ 
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$;\ \ 
$-\frac{1}{7}  c^{2}_{56}
+\frac{1}{7}c^{3}_{56}
-\frac{1}{7}  c^{11}_{56}
$)
\\ 
\hline
$6_{7,2}^{1}$ & 3 & $( \frac{1}{7},
\frac{2}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ ($\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$,
$-\frac{2}{7}+\frac{1}{7}c^{1}_{7}
$,
$\frac{1}{7}c^{3}_{56}
+\frac{2}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{2}{7}  c^{9}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{3}{7}-\frac{1}{7}  c^{1}_{7}
-\frac{1}{7}  c^{2}_{7}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{2}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{2}{7}  c^{11}_{56}
$;
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$,
$\frac{2}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{2}{7}c^{11}_{56}
$,
$\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$,
$\frac{1}{7}c^{3}_{56}
+\frac{2}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{2}{7}  c^{9}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$;
$\frac{2}{7}-\frac{1}{7}  c^{1}_{7}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{2}{7}+\frac{1}{7}c^{2}_{7}
$,
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$;
$\frac{2}{7}-\frac{1}{7}  c^{1}_{7}
$,
$-\frac{2}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{2}{7}  c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{56}
-\frac{2}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{2}{7}c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$;
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$,
$-\frac{2}{7}+\frac{1}{7}c^{1}_{7}
$;
$\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$)
\\ 
\hline
$6_{8,1}^{1,0}$ & 4 & $( 0,
\frac{1}{2},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{8,2}^{1,0}$ & 5 & $( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{3}{8} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)
\\ 
\hline
$6_{9,1}^{1,0}$ & 6 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($-\frac{1}{3}$,
$\frac{1}{3}c_{72}^{7}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{5}$;\ \ 
$\frac{1}{3}$,
$\frac{1}{3}c_{72}^{5}$,
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$,
$\frac{1}{3}$;\ \ 
$-\frac{1}{3}$,
$\frac{1}{3}c_{72}^{7}$,
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$;\ \ 
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{5}$,
$-\frac{1}{3}$;\ \ 
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{7}$;\ \ 
$\frac{1}{3}$)
\\ 
\hline
$6_{9,2}^{1,0}$ & 7 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ ($-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{1}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{7}$;
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}$;
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{1}$,
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$;
$-\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}$;
$-\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{1}$;
$-\frac{1}{3}$)
\\ 
\hline
$6_{9,3}^{1,0}$ & 8 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ ($\frac{1}{3}$,
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{4}$,
$-\frac{1}{3}$,
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}$;
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{4}$,
$-\frac{1}{3}$;
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}$)
\\ 
\hline
$6_{11}^{1}$ & 9 & $( 0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{11}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$;\ \ 
$-\frac{c_{11}^{2}}{\sqrt{11}}$,
$-\frac{c_{11}^{1}}{\sqrt{11}}$,
$-\frac{c_{11}^{4}}{\sqrt{11}}$,
$-\frac{c_{11}^{3}}{\sqrt{11}}$,
$-\frac{c_{11}^{5}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{5}}{\sqrt{11}}$,
$-\frac{c_{11}^{2}}{\sqrt{11}}$,
$-\frac{c_{11}^{4}}{\sqrt{11}}$,
$-\frac{c_{11}^{3}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{3}}{\sqrt{11}}$,
$-\frac{c_{11}^{5}}{\sqrt{11}}$,
$-\frac{c_{11}^{1}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{1}}{\sqrt{11}}$,
$-\frac{c_{11}^{2}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{4}}{\sqrt{11}}$)
\\ 
\hline
$6_{13}^{1}$ & 10 & $( \frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$, ~ $\mathrm{i}$($-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{11}}{\sqrt{13}}$,
$\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{7}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{3}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$-\frac{c_{52}^{7}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{5}}{\sqrt{13}}$)
\\ 
\hline
$6_{16,1}^{1,0}$ & 11 & $( 0,
\frac{1}{4},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,2}^{1,0}$ & 12 & $( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$;\ \ 
$0$,
$-\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,3}^{1,0}$ & 13 & $( 0,
\frac{1}{2},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,4}^{1,0}$ & 14 & $( \frac{1}{8},
\frac{5}{8},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{32,1}^{1,0}$ & 15 & $( 0,
\frac{1}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{1,0}$ & 16 & $( 0,
\frac{1}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{|r|r|r|r|r|r|r|r|r|r|r|r|r|}
\hline
\text{dim}: & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 \\
\hline
\text{\# of irreps with PPL} & 6 & 11 & 33 & 18 & 3 & 70 & 3  & 10  & 4 & 7 & 3 & 176  \\ 
\hline
\text{\# of irreps} & 12 & 54 & 136 & 180 & 36 & 720 & 36 & 456 & 476 & 222 & 36 & 3214 \\ 
\hline
\end{tabular}
\begin{longtable}{|l|l|p{4.5in}|}
\hline
$d_{l,k}^{a,m}$ & \# & $\rho(\mathfrak{t})$, \ $\rho(\mathfrak{s})$\\
\hline
$6_{5}^{1}$ & 1 & $( 0,
0,
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$, ~ $(s_{5}^{2})^{-1}$($\frac{\sqrt{5}}{5}$,
$-\frac{5-\sqrt{5}}{10}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{5+\sqrt{5}}{10}$,
$\frac{5-3\sqrt{5}}{10}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$;\ \ 
$-\frac{\sqrt{5}}{5}$,
$\frac{-1+\sqrt{5}}{\sqrt{10}}$,
$\frac{5-3\sqrt{5}}{10}$,
$\frac{5+\sqrt{5}}{10}$,
$-\frac{\sqrt{10}}{5}$;\ \ 
$\frac{5-\sqrt{5}}{10}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$,
$-\frac{\sqrt{10}}{5}$,
$-\frac{\sqrt{5}}{5}$;\ \ 
$-\frac{\sqrt{5}}{5}$,
$\frac{5-\sqrt{5}}{10}$,
$\frac{\sqrt{10}}{5}$;\ \ 
$\frac{\sqrt{5}}{5}$,
$\frac{1-\sqrt{5}}{\sqrt{10}}$;\ \ 
$-\frac{5-\sqrt{5}}{10}$)
\\ 
\hline
$6_{7,1}^{1}$ & 2 & $( \frac{1}{7},
\frac{2}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ $\mathrm{i}$($\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{5}_{112}
-\frac{1}{7}  c^{7}_{112}
-\frac{1}{7}  c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
+\frac{2}{7}c^{13}_{112}
+\frac{1}{7}c^{15}_{112}
+\frac{2}{7}c^{17}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{21}_{112}
-\frac{1}{7}  c^{23}_{112}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{15}_{112}
+\frac{1}{7}c^{19}_{112}
$;\ \ 
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{15}_{112}
+\frac{1}{7}c^{19}_{112}
$,
$\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
-\frac{1}{7}  c^{23}_{112}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{5}_{112}
+\frac{1}{7}c^{7}_{112}
+\frac{1}{7}c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
-\frac{2}{7}  c^{13}_{112}
-\frac{1}{7}  c^{15}_{112}
-\frac{2}{7}  c^{17}_{112}
-\frac{1}{7}  c^{19}_{112}
+\frac{1}{7}c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$;\ \ 
$-\frac{1}{7}  c^{5}_{56}
-\frac{1}{7}  c^{6}_{56}
-\frac{1}{7}  c^{9}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{3}_{112}
+\frac{1}{7}c^{5}_{112}
+\frac{1}{7}c^{7}_{112}
+\frac{1}{7}c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
-\frac{2}{7}  c^{13}_{112}
-\frac{1}{7}  c^{15}_{112}
-\frac{2}{7}  c^{17}_{112}
-\frac{1}{7}  c^{19}_{112}
+\frac{1}{7}c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{1}{7}c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$;\ \ 
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{5}_{112}
+\frac{1}{7}c^{15}_{112}
-\frac{1}{7}  c^{19}_{112}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{23}_{112}
$;\ \ 
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$\frac{1}{7}c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$;\ \ 
$-\frac{1}{7}  c^{2}_{56}
+\frac{1}{7}c^{3}_{56}
-\frac{1}{7}  c^{11}_{56}
$)
\\ 
\hline
$6_{7,1}^{3}$ & 3 & $( \frac{1}{7},
\frac{2}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ $\mathrm{i}$($\frac{1}{7}c^{2}_{56}
+\frac{1}{7}c^{3}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{7}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{15}_{112}
+\frac{2}{7}c^{17}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{23}_{112}
$,
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
+\frac{1}{7}c^{3}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{15}_{112}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{5}_{112}
-\frac{1}{7}  c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
+\frac{2}{7}c^{13}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$;\ \ 
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{5}_{112}
-\frac{1}{7}  c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
+\frac{2}{7}c^{13}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{1}{7}c^{2}_{56}
+\frac{1}{7}c^{3}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{1}{7}  c^{1}_{112}
-\frac{1}{7}  c^{5}_{112}
+\frac{1}{7}c^{7}_{112}
+\frac{1}{7}c^{9}_{112}
-\frac{1}{7}  c^{15}_{112}
-\frac{2}{7}  c^{17}_{112}
-\frac{1}{7}  c^{19}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$-\frac{1}{7}  c^{1}_{112}
+\frac{1}{7}c^{3}_{112}
+\frac{1}{7}c^{11}_{112}
+\frac{1}{7}c^{15}_{112}
$;\ \ 
$\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{6}_{56}
+\frac{1}{7}c^{9}_{56}
$,
$\frac{1}{7}c^{1}_{112}
-\frac{1}{7}  c^{3}_{112}
-\frac{1}{7}  c^{11}_{112}
-\frac{1}{7}  c^{15}_{112}
$,
$-\frac{1}{7}  c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{2}{7}  c^{1}_{56}
+\frac{1}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{10}_{56}
+\frac{1}{7}c^{11}_{56}
$;\ \ 
$-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
-\frac{1}{7}  c^{9}_{56}
$,
$\frac{1}{7}c^{3}_{112}
-\frac{1}{7}  c^{5}_{112}
-\frac{1}{7}  c^{9}_{112}
-\frac{1}{7}  c^{11}_{112}
+\frac{2}{7}c^{13}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{21}_{112}
+\frac{1}{7}c^{23}_{112}
$,
$\frac{1}{7}c^{1}_{112}
+\frac{1}{7}c^{5}_{112}
-\frac{1}{7}  c^{7}_{112}
-\frac{1}{7}  c^{9}_{112}
+\frac{1}{7}c^{15}_{112}
+\frac{2}{7}c^{17}_{112}
+\frac{1}{7}c^{19}_{112}
-\frac{1}{7}  c^{23}_{112}
$;\ \ 
$\frac{2}{7}c^{1}_{56}
-\frac{1}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
+\frac{1}{7}c^{10}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{6}_{56}
-\frac{1}{7}  c^{9}_{56}
$;\ \ 
$-\frac{1}{7}  c^{2}_{56}
-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{11}_{56}
$)
\\ 
\hline
$6_{7,2}^{1}$ & 4 & $( \frac{1}{7},
\frac{2}{7},
\frac{3}{7},
\frac{4}{7},
\frac{5}{7},
\frac{6}{7} )
$, ~ ($\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$,
$-\frac{2}{7}+\frac{1}{7}c^{1}_{7}
$,
$\frac{1}{7}c^{3}_{56}
+\frac{2}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{2}{7}  c^{9}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{3}{7}-\frac{1}{7}  c^{1}_{7}
-\frac{1}{7}  c^{2}_{7}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{2}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{2}{7}  c^{11}_{56}
$;
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$,
$\frac{2}{7}c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{1}{7}  c^{9}_{56}
+\frac{2}{7}c^{11}_{56}
$,
$\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$,
$\frac{1}{7}c^{3}_{56}
+\frac{2}{7}c^{5}_{56}
-\frac{1}{7}  c^{7}_{56}
-\frac{2}{7}  c^{9}_{56}
+\frac{1}{7}c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$;
$\frac{2}{7}-\frac{1}{7}  c^{1}_{7}
$,
$-\frac{1}{7}  c^{3}_{56}
+\frac{1}{7}c^{5}_{56}
-\frac{1}{7}  c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$,
$-\frac{2}{7}+\frac{1}{7}c^{2}_{7}
$,
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$;
$\frac{2}{7}-\frac{1}{7}  c^{1}_{7}
$,
$-\frac{2}{7}  c^{3}_{56}
-\frac{1}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{1}{7}c^{9}_{56}
-\frac{2}{7}  c^{11}_{56}
$,
$-\frac{1}{7}  c^{3}_{56}
-\frac{2}{7}  c^{5}_{56}
+\frac{1}{7}c^{7}_{56}
+\frac{2}{7}c^{9}_{56}
-\frac{1}{7}  c^{11}_{56}
$;
$\frac{3}{7}+\frac{1}{7}c^{1}_{7}
+\frac{1}{7}c^{2}_{7}
$,
$-\frac{2}{7}+\frac{1}{7}c^{1}_{7}
$;
$\frac{2}{7}-\frac{1}{7}  c^{2}_{7}
$)
\\ 
\hline
$6_{8,1}^{1,0}$ & 5 & $( 0,
\frac{1}{2},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{8,1}^{1,3}$ & 6 & $( \frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{3}{8},
\frac{5}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{8,2}^{1,0}$ & 7 & $( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{3}{8} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)
\\ 
\hline
$6_{8,2}^{1,9}$ & 8 & $( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{1}{8},
\frac{7}{8} )
$, ~ ($\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$0$;
$0$)
\\ 
\hline
$6_{8,2}^{1,3}$ & 9 & $( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{3}{8},
\frac{5}{8} )
$, ~ ($-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$\frac{1}{2}$;
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$0$;
$0$)
\\ 
\hline
$6_{8,2}^{1,6}$ & 10 & $( 0,
\frac{1}{2},
\frac{1}{4},
\frac{3}{4},
\frac{5}{8},
\frac{7}{8} )
$, ~ $\mathrm{i}$($\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$0$;\ \ 
$0$)
\\ 
\hline
$6_{9,1}^{1,0}$ & 11 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($-\frac{1}{3}$,
$\frac{1}{3}c_{72}^{7}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{5}$;\ \ 
$\frac{1}{3}$,
$\frac{1}{3}c_{72}^{5}$,
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$,
$\frac{1}{3}$;\ \ 
$-\frac{1}{3}$,
$\frac{1}{3}c_{72}^{7}$,
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{17}$;\ \ 
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{5}$,
$-\frac{1}{3}$;\ \ 
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{7}$;\ \ 
$\frac{1}{3}$)
\\ 
\hline
$6_{9,1}^{5,0}$ & 12 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ $\mathrm{i}$($\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{11}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{1}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{13}$;\ \ 
$-\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{13}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{72}^{1}$,
$-\frac{1}{3}$;\ \ 
$\frac{1}{3}$,
$\frac{1}{3}c_{72}^{11}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{72}^{1}$;\ \ 
$-\frac{1}{3}$,
$\frac{1}{3}c_{72}^{13}$,
$\frac{1}{3}$;\ \ 
$\frac{1}{3}$,
$-\frac{1}{3}c_{72}^{11}$;\ \ 
$-\frac{1}{3}$)
\\ 
\hline
$6_{9,2}^{1,0}$ & 13 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ ($-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{1}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{7}$;
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$,
$-\frac{1}{3}$;
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{1}$,
$-\frac{1}{3}$,
$\frac{1}{3}c_{36}^{5}$;
$-\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{7}$,
$\frac{1}{3}$;
$-\frac{1}{3}$,
$-\frac{1}{3}c_{36}^{1}$;
$-\frac{1}{3}$)
\\ 
\hline
$6_{9,3}^{1,0}$ & 14 & $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$, ~ ($\frac{1}{3}$,
$\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{4}$;
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{4}$,
$-\frac{1}{3}$,
$\frac{1}{3}c_{9}^{1}$,
$\frac{1}{3}$;
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{2}$,
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{1}$;
$\frac{1}{3}$,
$-\frac{1}{3}c_{9}^{4}$,
$-\frac{1}{3}$;
$\frac{1}{3}$,
$\frac{1}{3}c_{9}^{2}$;
$\frac{1}{3}$)
\\ 
\hline
$6_{11}^{1}$ & 15 & $( 0,
\frac{1}{11},
\frac{3}{11},
\frac{4}{11},
\frac{5}{11},
\frac{9}{11} )
$, ~ $\mathrm{i}$($-\frac{\sqrt{11}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$;\ \ 
$-\frac{c_{11}^{2}}{\sqrt{11}}$,
$-\frac{c_{11}^{1}}{\sqrt{11}}$,
$-\frac{c_{11}^{4}}{\sqrt{11}}$,
$-\frac{c_{11}^{3}}{\sqrt{11}}$,
$-\frac{c_{11}^{5}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{5}}{\sqrt{11}}$,
$-\frac{c_{11}^{2}}{\sqrt{11}}$,
$-\frac{c_{11}^{4}}{\sqrt{11}}$,
$-\frac{c_{11}^{3}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{3}}{\sqrt{11}}$,
$-\frac{c_{11}^{5}}{\sqrt{11}}$,
$-\frac{c_{11}^{1}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{1}}{\sqrt{11}}$,
$-\frac{c_{11}^{2}}{\sqrt{11}}$;\ \ 
$-\frac{c_{11}^{4}}{\sqrt{11}}$)
\\ 
\hline
$6_{11}^{7}$ & 16 & $( 0,
\frac{2}{11},
\frac{6}{11},
\frac{7}{11},
\frac{8}{11},
\frac{10}{11} )
$, ~ $\mathrm{i}$($\frac{\sqrt{11}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$,
$\frac{\sqrt{22}}{11}$;\ \ 
$\frac{c_{11}^{4}}{\sqrt{11}}$,
$\frac{c_{11}^{2}}{\sqrt{11}}$,
$\frac{c_{11}^{1}}{\sqrt{11}}$,
$\frac{c_{11}^{3}}{\sqrt{11}}$,
$\frac{c_{11}^{5}}{\sqrt{11}}$;\ \ 
$\frac{c_{11}^{1}}{\sqrt{11}}$,
$\frac{c_{11}^{5}}{\sqrt{11}}$,
$\frac{c_{11}^{4}}{\sqrt{11}}$,
$\frac{c_{11}^{3}}{\sqrt{11}}$;\ \ 
$\frac{c_{11}^{3}}{\sqrt{11}}$,
$\frac{c_{11}^{2}}{\sqrt{11}}$,
$\frac{c_{11}^{4}}{\sqrt{11}}$;\ \ 
$\frac{c_{11}^{5}}{\sqrt{11}}$,
$\frac{c_{11}^{1}}{\sqrt{11}}$;\ \ 
$\frac{c_{11}^{2}}{\sqrt{11}}$)
\\ 
\hline
$6_{13}^{1}$ & 17 & $( \frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$, ~ $\mathrm{i}$($-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{11}}{\sqrt{13}}$,
$\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{7}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{3}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$-\frac{c_{52}^{7}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{5}}{\sqrt{13}}$)
\\ 
\hline
$6_{13}^{2}$ & 18 & $( \frac{2}{13},
\frac{5}{13},
\frac{6}{13},
\frac{7}{13},
\frac{8}{13},
\frac{11}{13} )
$, ~ $\mathrm{i}$($\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{1}}{\sqrt{13}}$,
$-\frac{c_{52}^{3}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$-\frac{c_{52}^{5}}{\sqrt{13}}$,
$-\frac{c_{52}^{7}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{9}}{\sqrt{13}}$,
$-\frac{c_{52}^{7}}{\sqrt{13}}$,
$\frac{c_{52}^{11}}{\sqrt{13}}$,
$\frac{c_{52}^{5}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{9}}{\sqrt{13}}$,
$\frac{c_{52}^{3}}{\sqrt{13}}$,
$-\frac{c_{52}^{1}}{\sqrt{13}}$;\ \ 
$\frac{c_{52}^{1}}{\sqrt{13}}$,
$\frac{c_{52}^{9}}{\sqrt{13}}$;\ \ 
$-\frac{c_{52}^{3}}{\sqrt{13}}$)
\\ 
\hline
$6_{16,1}^{1,0}$ & 19 & $( 0,
\frac{1}{4},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{3,3}$ & 20 & $( 0,
\frac{1}{4},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{1,9}$ & 21 & $( 0,
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{3,0}$ & 22 & $( 0,
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{1,3}$ & 23 & $( \frac{1}{2},
\frac{1}{4},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{3,6}$ & 24 & $( \frac{1}{2},
\frac{1}{4},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{1,6}$ & 25 & $( \frac{1}{2},
\frac{3}{4},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;\ \ 
$-\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,1}^{3,9}$ & 26 & $( \frac{1}{2},
\frac{3}{4},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$,
$-\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$\frac{\sqrt{2}}{4}$,
$\frac{\sqrt{2}}{4}$;
$-\frac{\sqrt{2}}{4}$)
\\ 
\hline
$6_{16,2}^{1,0}$ & 27 & $( 0,
\frac{1}{2},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$;\ \ 
$0$,
$-\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,2}^{5,0}$ & 28 & $( 0,
\frac{1}{2},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,2}^{5,3}$ & 29 & $( \frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{3}{16},
\frac{9}{16},
\frac{11}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,2}^{1,3}$ & 30 & $( \frac{1}{4},
\frac{3}{4},
\frac{5}{16},
\frac{7}{16},
\frac{13}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$;
$0$,
$\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,3}^{1,0}$ & 31 & $( 0,
\frac{1}{2},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,3}^{3,0}$ & 32 & $( 0,
\frac{1}{2},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,3}^{3,3}$ & 33 & $( \frac{1}{4},
\frac{3}{4},
\frac{1}{16},
\frac{7}{16},
\frac{9}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,3}^{1,3}$ & 34 & $( \frac{1}{4},
\frac{3}{4},
\frac{3}{16},
\frac{5}{16},
\frac{11}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,4}^{1,0}$ & 35 & $( \frac{1}{8},
\frac{5}{8},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$;
$0$,
$-\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{16,4}^{3,3}$ & 36 & $( \frac{1}{8},
\frac{5}{8},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,4}^{1,3}$ & 37 & $( \frac{3}{8},
\frac{7}{8},
\frac{1}{16},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;\ \ 
$0$,
$-\frac{1}{2}$,
$0$;\ \ 
$0$,
$\frac{1}{2}$;\ \ 
$0$)
\\ 
\hline
$6_{16,4}^{3,0}$ & 38 & $( \frac{3}{8},
\frac{7}{8},
\frac{3}{16},
\frac{7}{16},
\frac{11}{16},
\frac{15}{16} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$0$,
$-\frac{1}{2}$;
$0$,
$-\frac{1}{2}$,
$0$;
$0$,
$\frac{1}{2}$;
$0$)
\\ 
\hline
$6_{32,1}^{1,0}$ & 39 & $( 0,
\frac{1}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{3,0}$ & 40 & $( 0,
\frac{3}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{5,0}$ & 41 & $( 0,
\frac{5}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{7,0}$ & 42 & $( 0,
\frac{7}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{7,3}$ & 43 & $( \frac{1}{4},
\frac{1}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{1,3}$ & 44 & $( \frac{1}{4},
\frac{3}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{3,3}$ & 45 & $( \frac{1}{4},
\frac{5}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{5,3}$ & 46 & $( \frac{1}{4},
\frac{7}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{5,6}$ & 47 & $( \frac{1}{2},
\frac{1}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{7,6}$ & 48 & $( \frac{1}{2},
\frac{3}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{1,6}$ & 49 & $( \frac{1}{2},
\frac{5}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{3,6}$ & 50 & $( \frac{1}{2},
\frac{7}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{3,9}$ & 51 & $( \frac{3}{4},
\frac{1}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{5,9}$ & 52 & $( \frac{3}{4},
\frac{3}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,1}^{7,9}$ & 53 & $( \frac{3}{4},
\frac{5}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,1}^{1,9}$ & 54 & $( \frac{3}{4},
\frac{7}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{1,0}$ & 55 & $( 0,
\frac{1}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{3,0}$ & 56 & $( 0,
\frac{3}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{5,0}$ & 57 & $( 0,
\frac{5}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{7,0}$ & 58 & $( 0,
\frac{7}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{7,3}$ & 59 & $( \frac{1}{4},
\frac{1}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{1,3}$ & 60 & $( \frac{1}{4},
\frac{3}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{3,3}$ & 61 & $( \frac{1}{4},
\frac{5}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{5,3}$ & 62 & $( \frac{1}{4},
\frac{7}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{5,6}$ & 63 & $( \frac{1}{2},
\frac{1}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{7,6}$ & 64 & $( \frac{1}{2},
\frac{3}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{1,6}$ & 65 & $( \frac{1}{2},
\frac{5}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{3,6}$ & 66 & $( \frac{1}{2},
\frac{7}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ ($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{3,9}$ & 67 & $( \frac{3}{4},
\frac{1}{8},
\frac{5}{32},
\frac{13}{32},
\frac{21}{32},
\frac{29}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{5,9}$ & 68 & $( \frac{3}{4},
\frac{3}{8},
\frac{3}{32},
\frac{11}{32},
\frac{19}{32},
\frac{27}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{3}$)
\\ 
\hline
$6_{32,2}^{7,9}$ & 69 & $( \frac{3}{4},
\frac{5}{8},
\frac{1}{32},
\frac{9}{32},
\frac{17}{32},
\frac{25}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
$6_{32,2}^{1,9}$ & 70 & $( \frac{3}{4},
\frac{7}{8},
\frac{7}{32},
\frac{15}{32},
\frac{23}{32},
\frac{31}{32} )
$, ~ $\mathrm{i}$($0$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$0$,
$\frac{1}{2}$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$,
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$,
$\frac{1}{4}c_{16}^{3}$,
$-\frac{1}{4}c_{16}^{1}$;\ \ 
$-\frac{1}{4}c_{16}^{1}$,
$-\frac{1}{4}c_{16}^{3}$;\ \ 
$\frac{1}{4}c_{16}^{1}$)
\\ 
\hline
\end{longtable}

==> MDGT2ST6.tex <==

\noindent1. (dims;levels) =$(3 , 
2 , 
1;5,
5,
1
)$,
irreps = $3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 5$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{5},
\frac{1}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$;
$1$,
$0$,
$0$,
$0$,
$0$;
$-\frac{5+\sqrt{5}}{10}$,
$0$,
$\frac{5-\sqrt{5}}{10}$,
$0$;
$-\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$,
$0$,
$\frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i}$;
$-\frac{5+\sqrt{5}}{10}$,
$0$;
$\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{2}{5}},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{2}{5}},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{2}{5}},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 3 & 3 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 1 & 1 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 1 & 1 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 2 & 2 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 3 & 3 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 1 & 1 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 1 & 1 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 2 & 2 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{2}{5}},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{2}{5}},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 3 & 3 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 1 & 1 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 1 & 1 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 2 & 2 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}},
& 0 \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}},
& 0 \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{5+\sqrt{5}}{10},
& 0 \\ 
0,
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 3 & 3 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 1 & 1 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 1 & 1 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 2 & 2 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{5}},
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
0,
& 0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}} \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
-\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{5}},
& 0,
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{-5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{-5+\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
\frac{5-\sqrt{5}}{10},
& \frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{5}}\zeta_{5}^{2},
& -\sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1} \\ 
-\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1} \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{5}}\zeta_{10}^{3},
& \sqrt{\frac{1}{5}}\zeta_{5}^{1},
& \sqrt{\frac{1}{5}}\zeta_{10}^{1},
& \sqrt{\frac{1}{5}}\zeta_{5}^{2} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
2_{5}^{1} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 2 & 2\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent2. (dims;levels) =$(3 , 
2 , 
1;8,
8,
1
)$,
irreps = $3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 8$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{8},
\frac{1}{8},
\frac{5}{8},
\frac{7}{8} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($0$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$;
$1$,
$0$,
$0$,
$0$,
$0$;
$-\frac{1}{2}\mathrm{i}$,
$0$,
$\frac{1}{2}\mathrm{i}$,
$0$;
$-\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$;
$-\frac{1}{2}\mathrm{i}$,
$0$;
$\sqrt{\frac{1}{2}}\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& -\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& -\frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
-\frac{1}{2},
& \frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& -\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& \frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\frac{1}{2},
& \frac{1}{2},
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& -\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& 0,
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& -\frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
-\frac{1}{2},
& \frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 0 & 0 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 1 & 1 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 0 & 0 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& \frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\frac{1}{2},
& \frac{1}{2},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{-1+\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 0 & 0 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 1 & 1 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
0,
& 1,
& 0,
& 0,
& 0,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
-\frac{1}{2}\mathrm{i},
& 0,
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& -\frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
-\frac{1}{2},
& \frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 0 & 0 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 0 & 1 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 0 & 0 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& \frac{1}{2},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0 \\ 
\frac{1}{2},
& \frac{1}{2},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1-\sqrt{2}}{4}\mathrm{i},
& -\frac{1+\sqrt{2}}{4}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{8}^{1,9} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & 0 & 0 & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & 0 & 0 & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & 0 & 0 & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & 4 & 4 & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & 1 & 1 & - & -\\ 
 \hline
FS indicator
 & - & - & 2 & 2 & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & 1 & 1 & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent3. (dims;levels) =$(3 , 
2 , 
1;5,
2,
1
)$,
irreps = $3_{5}^{1} \oplus
2_{2}^{1,0} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 10$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
0,
\frac{1}{5},
\frac{1}{2},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$;
$-\frac{1}{2}$,
$0$,
$0$,
$-\sqrt{\frac{3}{4}}$,
$0$;
$1$,
$0$,
$0$,
$0$;
$-\frac{5+\sqrt{5}}{10}$,
$0$,
$\frac{5-\sqrt{5}}{10}$;
$\frac{1}{2}$,
$0$;
$-\frac{5+\sqrt{5}}{10}$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent4. (dims;levels) =$(3 , 
2 , 
1;5,
2,
2
)$,
irreps = $3_{5}^{1} \oplus
2_{2}^{1,0} \oplus
1_{2}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 10$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{5},
\frac{1}{2},
\frac{1}{2},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$,
$0$,
$-\sqrt{\frac{2}{5}}$;
$-\frac{1}{2}$,
$0$,
$-\sqrt{\frac{3}{4}}$,
$0$,
$0$;
$-\frac{5+\sqrt{5}}{10}$,
$0$,
$0$,
$\frac{5-\sqrt{5}}{10}$;
$\frac{1}{2}$,
$0$,
$0$;
$-1$,
$0$;
$-\frac{5+\sqrt{5}}{10}$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent5. (dims;levels) =$(3 , 
2 , 
1;4,
3,
2
)$,
irreps = $3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 12$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{4},
\frac{1}{3},
\frac{1}{2},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($-\frac{1}{2}\mathrm{i}$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$,
$\frac{1}{2}\mathrm{i}$,
$0$;
$-\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$,
$\sqrt{\frac{2}{3}}\mathrm{i}$,
$0$,
$0$;
$0$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$;
$\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$,
$0$;
$-\frac{1}{2}\mathrm{i}$,
$0$;
$-1$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 0,
& -1 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{-3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& 0 \\ 
\frac{-3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 0,
& -1 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{3-2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& 0 \\ 
\frac{3-2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0 \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 0,
& -1 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{-3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i} \\ 
\frac{-3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{3-2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i} \\ 
\frac{3-2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{8}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
 \\ 
-\sqrt{\frac{1}{8}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{-3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i} \\ 
\frac{-3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
 \\ 
-\frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{3+2\sqrt{3}}{12}\mathrm{i},
& \frac{3-2\sqrt{3}}{12}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i} \\ 
\frac{3-2\sqrt{3}}{12}\mathrm{i},
& -\frac{3+2\sqrt{3}}{12}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
\frac{1}{4}\mathrm{i},
& -\frac{1}{4}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
 \\ 
-\frac{1}{4}\mathrm{i},
& \frac{1}{4}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}+\frac{1}{4}\mathrm{i}
,
& -\frac{1}{2}-\frac{1}{4}\mathrm{i}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{2}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 2 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent6. (dims;levels) =$(3 , 
2 , 
1;4,
3,
4
)$,
irreps = $3_{4}^{1,3} \oplus
2_{3}^{1,0} \oplus
1_{4}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 12$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{4},
\frac{1}{4},
\frac{1}{3},
\frac{1}{2} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\frac{1}{2}$,
$0$,
$\sqrt{\frac{1}{2}}$,
$0$,
$0$,
$\frac{1}{2}$;\ \ 
$-\sqrt{\frac{1}{3}}$,
$0$,
$0$,
$\sqrt{\frac{2}{3}}$,
$0$;\ \ 
$0$,
$0$,
$0$,
$\sqrt{\frac{1}{2}}$;\ \ 
$1$,
$0$,
$0$;\ \ 
$\sqrt{\frac{1}{3}}$,
$0$;\ \ 
$-\frac{1}{2}$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent7. (dims;levels) =$(3 , 
2 , 
1;8,
3,
1
)$,
irreps = $3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 24$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
0,
\frac{1}{8},
\frac{1}{3},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($0$,
$0$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$;
$-\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$,
$0$,
$\sqrt{\frac{2}{3}}\mathrm{i}$,
$0$;
$1$,
$0$,
$0$,
$0$;
$-\frac{1}{2}\mathrm{i}$,
$0$,
$\frac{1}{2}\mathrm{i}$;
$\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$;
$-\frac{1}{2}\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0,
& 0 \\ 
0,
& 1,
& 0 \\ 
0,
& 0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0 \\ 
0,
& 0,
& 1,
& 0,
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}},
& 0 \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}},
& 0 \\ 
0,
& 0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& \sqrt{\frac{1}{12}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
0,
& 0,
& 1,
& 0,
& 0,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}},
& 0 \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}},
& 0 \\ 
0,
& 0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
0,
& 0,
& 1,
& 0,
& 0,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& 0,
& \sqrt{\frac{1}{2}} \\ 
0,
& 1,
& 0 \\ 
\sqrt{\frac{1}{2}},
& 0,
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& 0,
& -\frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0 \\ 
-\frac{1}{2},
& 0,
& \frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 0 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& 0,
& -\sqrt{\frac{1}{2}} \\ 
0,
& 1,
& 0 \\ 
-\sqrt{\frac{1}{2}},
& 0,
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{2},
& 0,
& \frac{1}{2},
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0 \\ 
\frac{1}{2},
& 0,
& \frac{1}{2},
& -\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 0 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0,
& 0 \\ 
0,
& \sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
0,
& \sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{1},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0,
& 0 \\ 
0,
& \sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
0,
& -\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{1}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent8. (dims;levels) =$(3 , 
2 , 
1;8,
3,
3
)$,
irreps = $3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 24$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{8},
\frac{1}{3},
\frac{1}{3},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($0$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$,
$0$,
$0$,
$\sqrt{\frac{1}{2}}\mathrm{i}$;
$-\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$,
$\sqrt{\frac{2}{3}}\mathrm{i}$,
$0$,
$0$;
$-\frac{1}{2}\mathrm{i}$,
$0$,
$0$,
$\frac{1}{2}\mathrm{i}$;
$\sqrt{\frac{1}{3}}\mathrm{i}$,
$0$,
$0$;
$1$,
$0$;
$-\frac{1}{2}\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 1,
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& \sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 1,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0 \\ 
0,
& 0,
& 0,
& 0,
& 1,
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& \sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
-\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{2}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\sqrt{\frac{1}{2}}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& \sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
-\sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{12}}\mathrm{i},
& -\sqrt{\frac{1}{12}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& 0,
& 0,
& \frac{1}{2}\mathrm{i} \\ 
-\sqrt{\frac{1}{6}}\mathrm{i},
& -\sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& 0 \\ 
\sqrt{\frac{1}{6}}\mathrm{i},
& \sqrt{\frac{1}{6}}\mathrm{i},
& 0,
& -\sqrt{\frac{1}{3}}\zeta_{12}^{5},
& \sqrt{\frac{1}{3}}\zeta_{12}^{1},
& 0 \\ 
\frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& 0,
& 0,
& -\frac{1}{2}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{8}^{1,0} \oplus
2_{3}^{1,0} \oplus
1_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 1 & 1 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent9. (dims;levels) =$(3 , 
3;5,
3
)$,
irreps = $3_{5}^{1} \oplus
3_{3}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 15$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{5},
\frac{1}{3},
\frac{2}{3},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$,
$0$,
$-\sqrt{\frac{2}{5}}$;
$-\frac{1}{3}$,
$0$,
$\frac{2}{3}$,
$\frac{2}{3}$,
$0$;
$-\frac{5+\sqrt{5}}{10}$,
$0$,
$0$,
$\frac{5-\sqrt{5}}{10}$;
$-\frac{1}{3}$,
$\frac{2}{3}$,
$0$;
$-\frac{1}{3}$,
$0$;
$-\frac{5+\sqrt{5}}{10}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0,
& 0,
& -\sqrt{\frac{2}{5}} \\ 
0,
& -\frac{1}{3},
& 0,
& \frac{2}{3},
& \frac{2}{3},
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
0,
& \frac{2}{3},
& 0,
& -\frac{1}{3},
& \frac{2}{3},
& 0 \\ 
0,
& \frac{2}{3},
& 0,
& \frac{2}{3},
& -\frac{1}{3},
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{-5+3\sqrt{5}}{30},
& \frac{5+3\sqrt{5}}{30},
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{2}{9}},
& \sqrt{\frac{2}{9}},
& -\sqrt{\frac{1}{5}} \\ 
\frac{5+3\sqrt{5}}{30},
& \frac{-5+3\sqrt{5}}{30},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& -\sqrt{\frac{1}{5}} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& 0,
& -\frac{1}{3},
& \frac{2}{3},
& 0 \\ 
\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& 0,
& \frac{2}{3},
& -\frac{1}{3},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 2 & 2 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{-5+3\sqrt{5}}{30},
& -\frac{5+3\sqrt{5}}{30},
& -\sqrt{\frac{1}{5}},
& -\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& -\sqrt{\frac{1}{5}} \\ 
-\frac{5+3\sqrt{5}}{30},
& \frac{-5+3\sqrt{5}}{30},
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& \sqrt{\frac{1}{5}} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
-\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& 0,
& -\frac{1}{3},
& \frac{2}{3},
& 0 \\ 
-\sqrt{\frac{2}{9}},
& -\sqrt{\frac{2}{9}},
& 0,
& \frac{2}{3},
& -\frac{1}{3},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 2 & 2 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent10. (dims;levels) =$(3 , 
3;16,
16
)$,
irreps = $3_{16}^{1,0} \oplus
3_{16}^{1,6}$,
pord$(\tilde\rho(\mathfrak{t})) = 16$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{16},
\frac{1}{16},
\frac{1}{8},
\frac{9}{16},
\frac{9}{16},
\frac{5}{8} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\frac{1}{2}$,
$0$,
$\sqrt{\frac{1}{2}}$,
$\frac{1}{2}$,
$0$,
$0$;\ \ 
$\frac{1}{2}$,
$0$,
$0$,
$-\frac{1}{2}$,
$\sqrt{\frac{1}{2}}$;\ \ 
$0$,
$\sqrt{\frac{1}{2}}$,
$0$,
$0$;\ \ 
$-\frac{1}{2}$,
$0$,
$0$;\ \ 
$\frac{1}{2}$,
$\sqrt{\frac{1}{2}}$;\ \ 
$0$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent11. (dims;levels) =$(3 , 
3;5,
4
)$,
irreps = $3_{5}^{1} \oplus
3_{4}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 20$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{5},
\frac{1}{4},
\frac{3}{4},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$-\sqrt{\frac{2}{5}}$,
$0$,
$0$,
$-\sqrt{\frac{2}{5}}$;
$0$,
$0$,
$\sqrt{\frac{1}{2}}$,
$\sqrt{\frac{1}{2}}$,
$0$;
$-\frac{5+\sqrt{5}}{10}$,
$0$,
$0$,
$\frac{5-\sqrt{5}}{10}$;
$-\frac{1}{2}$,
$\frac{1}{2}$,
$0$;
$-\frac{1}{2}$,
$0$;
$-\frac{5+\sqrt{5}}{10}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& -\sqrt{\frac{2}{5}},
& 0,
& 0,
& -\sqrt{\frac{2}{5}} \\ 
0,
& 0,
& 0,
& \sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}},
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
0,
& \sqrt{\frac{1}{2}},
& 0,
& -\frac{1}{2},
& \frac{1}{2},
& 0 \\ 
0,
& \sqrt{\frac{1}{2}},
& 0,
& \frac{1}{2},
& -\frac{1}{2},
& 0 \\ 
-\sqrt{\frac{2}{5}},
& 0,
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{4}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 2 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{20}},
& \sqrt{\frac{1}{20}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{2},
& \frac{1}{2},
& -\sqrt{\frac{1}{5}} \\ 
\sqrt{\frac{1}{20}},
& \sqrt{\frac{1}{20}},
& -\sqrt{\frac{1}{5}},
& -\frac{1}{2},
& -\frac{1}{2},
& -\sqrt{\frac{1}{5}} \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
\frac{1}{2},
& -\frac{1}{2},
& 0,
& -\frac{1}{2},
& \frac{1}{2},
& 0 \\ 
\frac{1}{2},
& -\frac{1}{2},
& 0,
& \frac{1}{2},
& -\frac{1}{2},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{4}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 0 & 0 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 2 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{20}},
& -\sqrt{\frac{1}{20}},
& -\sqrt{\frac{1}{5}},
& -\frac{1}{2},
& -\frac{1}{2},
& -\sqrt{\frac{1}{5}} \\ 
-\sqrt{\frac{1}{20}},
& \sqrt{\frac{1}{20}},
& \sqrt{\frac{1}{5}},
& -\frac{1}{2},
& -\frac{1}{2},
& \sqrt{\frac{1}{5}} \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& -\frac{5+\sqrt{5}}{10},
& 0,
& 0,
& \frac{5-\sqrt{5}}{10} \\ 
-\frac{1}{2},
& -\frac{1}{2},
& 0,
& -\frac{1}{2},
& \frac{1}{2},
& 0 \\ 
-\frac{1}{2},
& -\frac{1}{2},
& 0,
& \frac{1}{2},
& -\frac{1}{2},
& 0 \\ 
-\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0,
& 0,
& -\frac{5+\sqrt{5}}{10} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{5}^{1} \oplus
3_{4}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 0 & 0 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 2 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 2

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent12. (dims;levels) =$(4 , 
1 , 
1;9,
1,
1
)$,
irreps = $4_{9,2}^{1,0} \oplus
1_{1}^{1} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 9$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
0,
\frac{1}{9},
\frac{4}{9},
\frac{7}{9} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($0$,
$0$,
$0$,
$-\sqrt{\frac{1}{3}}$,
$-\sqrt{\frac{1}{3}}$,
$-\sqrt{\frac{1}{3}}$;
$1$,
$0$,
$0$,
$0$,
$0$;
$1$,
$0$,
$0$,
$0$;
$\frac{1}{3}c^{2}_{9}
$,
$\frac{1}{3} c_9^4 $,
$\frac{1}{3}c^{1}_{9}
$;
$\frac{1}{3}c^{1}_{9}
$,
$\frac{1}{3}c^{2}_{9}
$;
$\frac{1}{3} c_9^4 $)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent13. (dims;levels) =$(4 , 
2;5,
5
)$,
irreps = $4_{5,1}^{1} \oplus
2_{5}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 5$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{5},
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($\frac{1}{5}c^{1}_{20}
+\frac{1}{5}c^{3}_{20}
$,
$0$,
$\frac{2}{5}c^{2}_{15}
+\frac{1}{5}c^{3}_{15}
$,
$-\frac{1}{5}+\frac{2}{5}c^{1}_{15}
-\frac{1}{5}c^{3}_{15}
$,
$\frac{1}{5}c^{1}_{20}
-\frac{1}{5}c^{3}_{20}
$,
$0$;\ \ 
$-\frac{1}{\sqrt{5}}c^{3}_{20}
$,
$0$,
$0$,
$0$,
$\frac{1}{\sqrt{5}}c^{1}_{20}
$;\ \ 
$-\frac{1}{5}c^{1}_{20}
+\frac{1}{5}c^{3}_{20}
$,
$-\frac{1}{5}c^{1}_{20}
-\frac{1}{5}c^{3}_{20}
$,
$\frac{1}{5}-\frac{2}{5}c^{1}_{15}
+\frac{1}{5}c^{3}_{15}
$,
$0$;\ \ 
$\frac{1}{5}c^{1}_{20}
-\frac{1}{5}c^{3}_{20}
$,
$\frac{2}{5}c^{2}_{15}
+\frac{1}{5}c^{3}_{15}
$,
$0$;\ \ 
$-\frac{1}{5}c^{1}_{20}
-\frac{1}{5}c^{3}_{20}
$,
$0$;\ \ 
$\frac{1}{\sqrt{5}}c^{3}_{20}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent14. (dims;levels) =$(4 , 
2;5,
5
;a)$,
irreps = $4_{5,2}^{1} \oplus
2_{5}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 5$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{5},
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\sqrt{\frac{1}{5}}$,
$0$,
$\frac{-5+\sqrt{5}}{10}$,
$-\frac{5+\sqrt{5}}{10}$,
$\sqrt{\frac{1}{5}}$,
$0$;
$-\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$,
$0$,
$0$,
$0$,
$\frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i}$;
$-\sqrt{\frac{1}{5}}$,
$\sqrt{\frac{1}{5}}$,
$\frac{5+\sqrt{5}}{10}$,
$0$;
$-\sqrt{\frac{1}{5}}$,
$\frac{5-\sqrt{5}}{10}$,
$0$;
$\sqrt{\frac{1}{5}}$,
$0$;
$\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& \frac{-5+\sqrt{5}}{10},
& -\frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0 \\ 
0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
\frac{-5+\sqrt{5}}{10},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5+\sqrt{5}}{10},
& 0 \\ 
-\frac{5+\sqrt{5}}{10},
& 0,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
\sqrt{\frac{1}{5}},
& 0,
& \frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0 \\ 
0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5+\sqrt{5}}{10},
& 0 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
\sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}},
& \frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0 \\ 
\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 2 & 2 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{5+\sqrt{5}}{10},
& 0 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{5-\sqrt{5}}{10},
& 0 \\ 
\sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}},
& \frac{5+\sqrt{5}}{10},
& \frac{5-\sqrt{5}}{10},
& \sqrt{\frac{1}{5}},
& 0 \\ 
-\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 2 & 2 & - & - & - & -\\ 
 \hline
FS indicator
 & 2 & 2 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& \frac{-5+\sqrt{5}}{10},
& -\frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& \sqrt{\frac{1}{10}} \\ 
0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\frac{-5+\sqrt{5}}{10},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{5+\sqrt{5}}{10},
& 0,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
\sqrt{\frac{1}{10}},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
 \\ 
\sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& -\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
 \\ 
\frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
\frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& -\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
 \\ 
-\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & 0 & 0 & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & 1 & 1 & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 1 & 1\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{5}\mathrm{i}}\zeta^{1}_{20}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
-\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{5}\mathrm{i}}\zeta^{1}_{20}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
 \\ 
\frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & 0 & 0 & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & 1 & 1 & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 1 & 1\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\sqrt{\frac{1}{5}},
& 0,
& \frac{-5+\sqrt{5}}{10},
& -\frac{5+\sqrt{5}}{10},
& \sqrt{\frac{1}{10}},
& -\sqrt{\frac{1}{10}} \\ 
0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\frac{-5+\sqrt{5}}{10},
& 0,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{5+\sqrt{5}}{10},
& 0,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
\sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
 \\ 
-\sqrt{\frac{1}{10}},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 5 & 5 & 5 & 5 & 5 & 5\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{5}\mathrm{i}}\zeta^{1}_{20}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{3}_{20}
 \\ 
\frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
-\frac{1}{10}-\frac{1}{10}s^{1}_{5}
-\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
 \\ 
\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{1}_{20}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & 0 & 0 & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & 1 & 1 & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 1 & 1\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& -\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{3}{10}\zeta^{1}_{5}
+\frac{1}{10}\zeta^{-1}_{5}
+\frac{1}{5}\zeta^{2}_{5}
,
& -\frac{1}{2\sqrt{5}\mathrm{i}}s^{1}_{20}
+\frac{1}{\sqrt{5}\mathrm{i}}\zeta^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
 \\ 
-\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\sqrt{\frac{1}{5}},
& \sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
 \\ 
-\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \sqrt{\frac{1}{5}},
& -\sqrt{\frac{1}{5}},
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
 \\ 
\frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
 \\ 
\frac{1}{10}+\frac{1}{10}s^{1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& \frac{3}{10}+\frac{1}{2}\zeta^{1}_{5}
+\frac{3}{10}\zeta^{-1}_{5}
+\frac{2}{5}\zeta^{2}_{5}
,
& -\frac{1}{\sqrt{10}\mathrm{i}}s^{3}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{5}
,
& \frac{1}{2\sqrt{5}}c^{1}_{5}
+\frac{1}{\sqrt{5}}\zeta^{2}_{5}
,
& \frac{3}{10}\zeta^{1}_{5}
-\frac{1}{10}\zeta^{-1}_{5}
-\frac{1}{5}\zeta^{2}_{5}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{5,2}^{1} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 3 & 3 & 3 & 3 & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 2 & 2 & 0 & 0 & 2 & 2\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & 0 & 0 & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 8 & 8 & 1 & 1 & 8 & 8\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 1 & 1 & 2 & 2 & 1 & 1\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent15. (dims;levels) =$(4 , 
2;10,
5
)$,
irreps = $2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{2}^{1,0} \oplus
2_{5}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 10$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{5},
\frac{1}{5},
\frac{3}{10},
\frac{7}{10},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$0$,
$\frac{3}{2\sqrt{15}}c^{1}_{20}
$,
$\frac{3}{2\sqrt{15}}c^{3}_{20}
$,
$\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$0$;\ \ 
$-\frac{1}{\sqrt{5}}c^{3}_{20}
$,
$0$,
$0$,
$0$,
$\frac{1}{\sqrt{5}}c^{1}_{20}
$;\ \ 
$\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$-\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$-\frac{3}{2\sqrt{15}}c^{3}_{20}
$,
$0$;\ \ 
$-\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$\frac{3}{2\sqrt{15}}c^{1}_{20}
$,
$0$;\ \ 
$-\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$0$;\ \ 
$\frac{1}{\sqrt{5}}c^{3}_{20}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent16. (dims;levels) =$(4 , 
2;15,
5
)$,
irreps = $2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 15$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{2}{15},
\frac{1}{5},
\frac{1}{5},
\frac{8}{15},
\frac{4}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($-\frac{1}{\sqrt{15}}c^{3}_{20}
$,
$\frac{2}{\sqrt{30}}c^{1}_{20}
$,
$0$,
$-\frac{1}{\sqrt{15}}c^{1}_{20}
$,
$\frac{2}{\sqrt{30}}c^{3}_{20}
$,
$0$;
$-\frac{1}{\sqrt{15}}c^{3}_{20}
$,
$0$,
$-\frac{2}{\sqrt{30}}c^{3}_{20}
$,
$\frac{1}{\sqrt{15}}c^{1}_{20}
$,
$0$;
$-\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$,
$0$,
$0$,
$\frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i}$;
$\frac{1}{\sqrt{15}}c^{3}_{20}
$,
$\frac{2}{\sqrt{30}}c^{1}_{20}
$,
$0$;
$\frac{1}{\sqrt{15}}c^{3}_{20}
$,
$0$;
$\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0 \\ 
\frac{2}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& 0 \\ 
0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0 \\ 
\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& 0,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0 \\ 
0,
& 0,
& \frac{1}{\sqrt{5}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0 \\ 
\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0 \\ 
0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 0 & 0 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & 3 & 3 & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & 0 & 0 & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & 0 & 0 & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & 1 & 1 & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & 1 & 1 & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & 4 & 4 & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & 2 & 2 & - & - & -\\ 
 \hline
FS indicator
 & - & 2 & 2 & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & 1 & 1 & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0 \\ 
\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0 \\ 
0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& 0,
& \frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 0 & 0 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & 3 & 3 & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & 0 & 0 & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & 0 & 0 & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & 1 & 1 & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & 1 & 1 & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & 4 & 4 & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & 2 & 2 & - & - & -\\ 
 \hline
FS indicator
 & - & 2 & 2 & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & 1 & 1 & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{2}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
 \\ 
0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1} \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 2 & 2 & 0 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 2 & 2 & 0 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{2}{\sqrt{30}}c^{1}_{20}
,
& 0,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{2}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& 0,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{30}}c^{1}_{20}
 \\ 
0,
& 0,
& -\frac{1}{\sqrt{5}}c^{3}_{20}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{2}{\sqrt{30}}c^{3}_{20}
,
& 0,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{30}}c^{1}_{20}
,
& -\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 4 & 4 & 4 & 4 & 4 & 4\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & 3 & 3\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & 1 & 1\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & 4 & 4\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & 2 & 2\\ 
 \hline
FS indicator
 & - & - & - & - & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1} \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 2 & 2 & 0 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& -\frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& -\frac{1}{\sqrt{15}}c^{1}_{20}
 \\ 
\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1} \\ 
-\frac{1}{\sqrt{15}}c^{3}_{20}
,
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{1}_{20}
\zeta_{6}^{1},
& -\frac{1}{\sqrt{15}}c^{1}_{20}
,
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{3}^{1},
& \frac{1}{\sqrt{15}}c^{3}_{20}
\zeta_{6}^{1} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$2_{5}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{3}^{1,0} \oplus
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 2 & 2 & 0 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 1 & 1 & 0 & 1 & 1\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 1

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent17. (dims;levels) =$(4 , 
2;7,
3
)$,
irreps = $4_{7}^{1} \oplus
2_{3}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 21$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{7},
\frac{2}{7},
\frac{1}{3},
\frac{4}{7} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\sqrt{\frac{1}{7}}$,
$0$,
$\sqrt{\frac{2}{7}}$,
$\sqrt{\frac{2}{7}}$,
$0$,
$\sqrt{\frac{2}{7}}$;\ \ 
$-\sqrt{\frac{1}{3}}$,
$0$,
$0$,
$\sqrt{\frac{2}{3}}$,
$0$;\ \ 
$-\frac{1}{\sqrt{7}}c^{2}_{7}
$,
$-\frac{1}{\sqrt{7}}c^{1}_{7}
$,
$0$,
$\frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
$;\ \ 
$\frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
$,
$0$,
$-\frac{1}{\sqrt{7}}c^{2}_{7}
$;\ \ 
$\sqrt{\frac{1}{3}}$,
$0$;\ \ 
$-\frac{1}{\sqrt{7}}c^{1}_{7}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1,
& 0 \\ 
0,
& 1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\sqrt{\frac{1}{7}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{7}}\mathrm{i},
& \sqrt{\frac{2}{7}}\mathrm{i},
& 0,
& \sqrt{\frac{2}{7}}\mathrm{i} \\ 
0,
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{2}{7}}\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i} \\ 
\sqrt{\frac{2}{7}}\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i} \\ 
0,
& \sqrt{\frac{2}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{2}{7}}\mathrm{i},
& 0,
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{7}^{1} \oplus
2_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & - & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & - & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & - & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & - & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & - & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & - & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & - & - & - & - & -\\ 
 \hline
FS indicator
 & - & - & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & - & - & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& \sqrt{\frac{1}{2}} \\ 
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
(\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
-\frac{5}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& (\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
+\frac{2}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i} \\ 
(\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
+\frac{2}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& (\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
-\frac{5}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i} \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i} \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i} \\ 
\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{7}^{1} \oplus
2_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 0 & 0 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

\grey{Try $U_0$ =
$\begin{pmatrix}
\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
-\sqrt{\frac{1}{2}},
& -\sqrt{\frac{1}{2}} \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
(\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
-\frac{5}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& (-\frac{1}{7}c^{1}_{84}
+\frac{1}{7}c^{3}_{84}
+\frac{1}{7}c^{5}_{84}
-\frac{2}{21}c^{7}_{84}
-\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& \sqrt{\frac{1}{7}}\mathrm{i} \\ 
(-\frac{1}{7}c^{1}_{84}
+\frac{1}{7}c^{3}_{84}
+\frac{1}{7}c^{5}_{84}
-\frac{2}{21}c^{7}_{84}
-\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& (\frac{1}{7}c^{1}_{84}
-\frac{1}{7}c^{3}_{84}
-\frac{1}{7}c^{5}_{84}
-\frac{5}{21}c^{7}_{84}
+\frac{1}{7}c^{11}_{84}
)\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i} \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i} \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i},
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i} \\ 
-\sqrt{\frac{1}{3}}\mathrm{i},
& -\sqrt{\frac{1}{3}}\mathrm{i},
& 0,
& 0,
& \sqrt{\frac{1}{3}}\mathrm{i},
& 0 \\ 
\sqrt{\frac{1}{7}}\mathrm{i},
& -\sqrt{\frac{1}{7}}\mathrm{i},
& \frac{1}{\sqrt{7}\mathrm{i}}s^{5}_{28}
\mathrm{i},
& -\frac{1}{\sqrt{7}}c^{2}_{7}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{7}}c^{1}_{7}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$4_{7}^{1} \oplus
2_{3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 1 & 1 & 1 & 1\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & - & - & - & -\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & - & - & - & -\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & - & - & - & -\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & - & - & - & -\\ 
 \hline
FS indicator
 & 0 & 0 & - & - & - & -\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & - & - & - & -\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 1

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent18. (dims;levels) =$(5 , 
1;5,
1
)$,
irreps = $5_{5}^{1} \oplus
1_{1}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 5$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
0,
\frac{1}{5},
\frac{2}{5},
\frac{3}{5},
\frac{4}{5} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($-\frac{1}{5}$,
$0$,
$\sqrt{\frac{6}{25}}$,
$\sqrt{\frac{6}{25}}$,
$\sqrt{\frac{6}{25}}$,
$\sqrt{\frac{6}{25}}$;
$1$,
$0$,
$0$,
$0$,
$0$;
$\frac{3-\sqrt{5}}{10}$,
$-\frac{1+\sqrt{5}}{5}$,
$\frac{-1+\sqrt{5}}{5}$,
$\frac{3+\sqrt{5}}{10}$;
$\frac{3+\sqrt{5}}{10}$,
$\frac{3-\sqrt{5}}{10}$,
$\frac{-1+\sqrt{5}}{5}$;
$\frac{3+\sqrt{5}}{10}$,
$-\frac{1+\sqrt{5}}{5}$;
$\frac{3-\sqrt{5}}{10}$)



 \vskip 1ex \setlength{\leftskip}{2em}

Unresolved representation

\ \setlength{\leftskip}{0em} 

\noindent19. (dims;levels) =$(6;9
)$,
irreps = $6_{9,3}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 9$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{9},
\frac{2}{9},
\frac{4}{9},
\frac{5}{9},
\frac{7}{9},
\frac{8}{9} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\frac{1}{3}$,
$\frac{1}{3}c^{2}_{9}
$,
$\frac{1}{3}$,
$-\frac{1}{3}c^{1}_{9}
$,
$\frac{1}{3}$,
$\frac{1}{3} c_9^4 $;
$\frac{1}{3}$,
$\frac{1}{3} c_9^4 $,
$-\frac{1}{3}$,
$\frac{1}{3}c^{1}_{9}
$,
$\frac{1}{3}$;
$\frac{1}{3}$,
$-\frac{1}{3}c^{2}_{9}
$,
$\frac{1}{3}$,
$\frac{1}{3}c^{1}_{9}
$;
$\frac{1}{3}$,
$-\frac{1}{3} c_9^4 $,
$-\frac{1}{3}$;
$\frac{1}{3}$,
$\frac{1}{3}c^{2}_{9}
$;
$\frac{1}{3}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{3},
& \frac{1}{3}c^{2}_{9}
,
& \frac{1}{3},
& -\frac{1}{3}c^{1}_{9}
,
& \frac{1}{3},
& \frac{1}{3} c_9^4  \\ 
\frac{1}{3}c^{2}_{9}
,
& \frac{1}{3},
& \frac{1}{3} c_9^4 ,
& -\frac{1}{3},
& \frac{1}{3}c^{1}_{9}
,
& \frac{1}{3} \\ 
\frac{1}{3},
& \frac{1}{3} c_9^4 ,
& \frac{1}{3},
& -\frac{1}{3}c^{2}_{9}
,
& \frac{1}{3},
& \frac{1}{3}c^{1}_{9}
 \\ 
-\frac{1}{3}c^{1}_{9}
,
& -\frac{1}{3},
& -\frac{1}{3}c^{2}_{9}
,
& \frac{1}{3},
& -\frac{1}{3} c_9^4 ,
& -\frac{1}{3} \\ 
\frac{1}{3},
& \frac{1}{3}c^{1}_{9}
,
& \frac{1}{3},
& -\frac{1}{3} c_9^4 ,
& \frac{1}{3},
& \frac{1}{3}c^{2}_{9}
 \\ 
\frac{1}{3} c_9^4 ,
& \frac{1}{3},
& \frac{1}{3}c^{1}_{9}
,
& -\frac{1}{3},
& \frac{1}{3}c^{2}_{9}
,
& \frac{1}{3} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$6_{9,3}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 1

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent20. (dims;levels) =$(6;13
)$,
irreps = $6_{13}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 13$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{13},
\frac{3}{13},
\frac{4}{13},
\frac{9}{13},
\frac{10}{13},
\frac{12}{13} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\frac{1}{\sqrt{13}}c^{5}_{52}
$,
$\frac{1}{\sqrt{13}}c^{7}_{52}
$,
$\frac{1}{\sqrt{13}}c^{3}_{52}
$,
$\frac{1}{\sqrt{13}}c^{11}_{52}
$,
$\frac{1}{\sqrt{13}}c^{9}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{1}_{52}
$;\ \ 
$-\frac{1}{\sqrt{13}}c^{11}_{52}
$,
$\frac{1}{\sqrt{13}}c^{1}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{5}_{52}
$,
$\frac{1}{\sqrt{13}}c^{3}_{52}
$,
$\frac{1}{\sqrt{13}}c^{9}_{52}
$;\ \ 
$\frac{1}{\sqrt{13}}c^{7}_{52}
$,
$\frac{1}{\sqrt{13}}c^{9}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{5}_{52}
$,
$\frac{1}{\sqrt{13}}c^{11}_{52}
$;\ \ 
$-\frac{1}{\sqrt{13}}c^{7}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{1}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{3}_{52}
$;\ \ 
$\frac{1}{\sqrt{13}}c^{11}_{52}
$,
$-\frac{1}{\sqrt{13}}c^{7}_{52}
$;\ \ 
$\frac{1}{\sqrt{13}}c^{5}_{52}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i} \\ 
\frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i} \\ 
\frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i} \\ 
\frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i} \\ 
\frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i} \\ 
-\frac{1}{\sqrt{13}}c^{1}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{9}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{11}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{3}_{52}
\mathrm{i},
& -\frac{1}{\sqrt{13}}c^{7}_{52}
\mathrm{i},
& \frac{1}{\sqrt{13}}c^{5}_{52}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$6_{13}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 1

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent21. (dims;levels) =$(6;15
)$,
irreps = $3_{3}^{1,0}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{1}$,
pord$(\tilde\rho(\mathfrak{t})) = 15$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{2}{15},
\frac{1}{5},
\frac{7}{15},
\frac{8}{15},
\frac{4}{5},
\frac{13}{15} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\frac{1}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{1}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{1}{3\sqrt{5}}c^{1}_{20}
$,
$-\frac{2}{3\sqrt{5}}c^{3}_{20}
$,
$-\frac{2}{3\sqrt{5}}c^{1}_{20}
$;\ \ 
$\frac{1}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{1}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{1}{3\sqrt{5}}c^{1}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{3}_{20}
$;\ \ 
$-\frac{1}{3\sqrt{5}}c^{3}_{20}
$,
$-\frac{2}{3\sqrt{5}}c^{1}_{20}
$,
$-\frac{2}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{1}{3\sqrt{5}}c^{1}_{20}
$;\ \ 
$\frac{1}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{1}_{20}
$,
$-\frac{2}{3\sqrt{5}}c^{3}_{20}
$;\ \ 
$-\frac{1}{3\sqrt{5}}c^{3}_{20}
$,
$\frac{2}{3\sqrt{5}}c^{1}_{20}
$;\ \ 
$\frac{1}{3\sqrt{5}}c^{3}_{20}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
-\frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
\frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
\frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
-\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
-\frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{2}{3\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{2}{3\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{3\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{3}^{1,0}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{1}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 1 & 1 & 1 & 1 & 1 & 1\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 2 & 2 & 2 & 2 & 2 & 2\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 0 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 0

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 



\ \setlength{\leftskip}{0em} 

\noindent22. (dims;levels) =$(6;16
)$,
irreps = $6_{16,1}^{1,0}$,
pord$(\tilde\rho(\mathfrak{t})) = 16$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( 0,
\frac{1}{16},
\frac{1}{4},
\frac{5}{16},
\frac{9}{16},
\frac{13}{16} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($0$,
$\frac{1}{2}$,
$0$,
$\frac{1}{2}$,
$\frac{1}{2}$,
$\frac{1}{2}$;\ \ 
$-\sqrt{\frac{1}{8}}$,
$\frac{1}{2}$,
$-\sqrt{\frac{1}{8}}$,
$\sqrt{\frac{1}{8}}$,
$\sqrt{\frac{1}{8}}$;\ \ 
$0$,
$-\frac{1}{2}$,
$\frac{1}{2}$,
$-\frac{1}{2}$;\ \ 
$\sqrt{\frac{1}{8}}$,
$\sqrt{\frac{1}{8}}$,
$-\sqrt{\frac{1}{8}}$;\ \ 
$-\sqrt{\frac{1}{8}}$,
$-\sqrt{\frac{1}{8}}$;\ \ 
$\sqrt{\frac{1}{8}}$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& \frac{1}{2}\mathrm{i},
& 0,
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i} \\ 
0,
& \frac{1}{2}\mathrm{i},
& 0,
& -\frac{1}{2}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& -\frac{1}{2}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& \frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i} \\ 
\frac{1}{2}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i},
& -\frac{1}{2}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& -\sqrt{\frac{1}{8}}\mathrm{i},
& \sqrt{\frac{1}{8}}\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$6_{16,1}^{1,0}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 0 & 2 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
FS indicator
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 4 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 4

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent23. (dims;levels) =$(6;35
)$,
irreps = $3_{7}^{3}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{2}$,
pord$(\tilde\rho(\mathfrak{t})) = 35$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{35},
\frac{4}{35},
\frac{9}{35},
\frac{11}{35},
\frac{16}{35},
\frac{29}{35} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($-\frac{4}{35}c^{1}_{140}
-\frac{3}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
+\frac{1}{35}c^{7}_{140}
+\frac{1}{35}c^{9}_{140}
+\frac{4}{35}c^{13}_{140}
+\frac{2}{35}c^{15}_{140}
-\frac{3}{35}c^{17}_{140}
+\frac{9}{35}c^{19}_{140}
-\frac{4}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
$,
$-\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
$,
$\frac{1}{\sqrt{35}}c^{1}_{35}
-\frac{1}{\sqrt{35}}c^{6}_{35}
$,
$\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
$,
$-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
$,
$\frac{2}{35}c^{1}_{140}
-\frac{1}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
-\frac{3}{35}c^{7}_{140}
+\frac{1}{5}c^{9}_{140}
-\frac{2}{35}c^{13}_{140}
-\frac{1}{35}c^{15}_{140}
-\frac{1}{35}c^{17}_{140}
+\frac{3}{35}c^{19}_{140}
+\frac{2}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
$;\ \ 
$-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
$,
$\frac{4}{35}c^{1}_{140}
+\frac{3}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
-\frac{1}{35}c^{7}_{140}
-\frac{1}{35}c^{9}_{140}
-\frac{4}{35}c^{13}_{140}
-\frac{2}{35}c^{15}_{140}
+\frac{3}{35}c^{17}_{140}
-\frac{9}{35}c^{19}_{140}
+\frac{4}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
$,
$-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
$,
$-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
$,
$\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
$;\ \ 
$\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
$,
$-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
$,
$\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
$,
$-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
$;\ \ 
$\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
+\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
$,
$-\frac{4}{35}c^{1}_{140}
-\frac{3}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
+\frac{1}{35}c^{7}_{140}
+\frac{1}{35}c^{9}_{140}
+\frac{4}{35}c^{13}_{140}
+\frac{2}{35}c^{15}_{140}
-\frac{3}{35}c^{17}_{140}
+\frac{9}{35}c^{19}_{140}
-\frac{4}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
$,
$\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
$;\ \ 
$-\frac{2}{\sqrt{35}}c^{3}_{35}
-\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{10}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
$,
$-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
$;\ \ 
$\frac{4}{35}c^{1}_{140}
+\frac{3}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
-\frac{1}{35}c^{7}_{140}
-\frac{1}{35}c^{9}_{140}
-\frac{4}{35}c^{13}_{140}
-\frac{2}{35}c^{15}_{140}
+\frac{3}{35}c^{17}_{140}
-\frac{9}{35}c^{19}_{140}
+\frac{4}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
(-\frac{4}{35}c^{1}_{140}
-\frac{3}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
+\frac{1}{35}c^{7}_{140}
+\frac{1}{35}c^{9}_{140}
+\frac{4}{35}c^{13}_{140}
+\frac{2}{35}c^{15}_{140}
-\frac{3}{35}c^{17}_{140}
+\frac{9}{35}c^{19}_{140}
-\frac{4}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (\frac{1}{\sqrt{35}}c^{1}_{35}
-\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i},
& (\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i},
& (\frac{2}{35}c^{1}_{140}
-\frac{1}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
-\frac{3}{35}c^{7}_{140}
+\frac{1}{5}c^{9}_{140}
-\frac{2}{35}c^{13}_{140}
-\frac{1}{35}c^{15}_{140}
-\frac{1}{35}c^{17}_{140}
+\frac{3}{35}c^{19}_{140}
+\frac{2}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
)\mathrm{i} \\ 
(-\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i},
& (\frac{4}{35}c^{1}_{140}
+\frac{3}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
-\frac{1}{35}c^{7}_{140}
-\frac{1}{35}c^{9}_{140}
-\frac{4}{35}c^{13}_{140}
-\frac{2}{35}c^{15}_{140}
+\frac{3}{35}c^{17}_{140}
-\frac{9}{35}c^{19}_{140}
+\frac{4}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i},
& (-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i} \\ 
(\frac{1}{\sqrt{35}}c^{1}_{35}
-\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i},
& (\frac{4}{35}c^{1}_{140}
+\frac{3}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
-\frac{1}{35}c^{7}_{140}
-\frac{1}{35}c^{9}_{140}
-\frac{4}{35}c^{13}_{140}
-\frac{2}{35}c^{15}_{140}
+\frac{3}{35}c^{17}_{140}
-\frac{9}{35}c^{19}_{140}
+\frac{4}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i} \\ 
(\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i},
& (-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
+\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i},
& (-\frac{4}{35}c^{1}_{140}
-\frac{3}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
+\frac{1}{35}c^{7}_{140}
+\frac{1}{35}c^{9}_{140}
+\frac{4}{35}c^{13}_{140}
+\frac{2}{35}c^{15}_{140}
-\frac{3}{35}c^{17}_{140}
+\frac{9}{35}c^{19}_{140}
-\frac{4}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i} \\ 
(-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i},
& (-\frac{2}{35}c^{1}_{140}
+\frac{1}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
+\frac{3}{35}c^{7}_{140}
-\frac{1}{5}c^{9}_{140}
+\frac{2}{35}c^{13}_{140}
+\frac{1}{35}c^{15}_{140}
+\frac{1}{35}c^{17}_{140}
-\frac{3}{35}c^{19}_{140}
-\frac{2}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{4}{35}c^{1}_{140}
-\frac{3}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
+\frac{1}{35}c^{7}_{140}
+\frac{1}{35}c^{9}_{140}
+\frac{4}{35}c^{13}_{140}
+\frac{2}{35}c^{15}_{140}
-\frac{3}{35}c^{17}_{140}
+\frac{9}{35}c^{19}_{140}
-\frac{4}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (-\frac{2}{\sqrt{35}}c^{3}_{35}
-\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{10}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i} \\ 
(\frac{2}{35}c^{1}_{140}
-\frac{1}{35}c^{3}_{140}
-\frac{1}{7}c^{5}_{140}
-\frac{3}{35}c^{7}_{140}
+\frac{1}{5}c^{9}_{140}
-\frac{2}{35}c^{13}_{140}
-\frac{1}{35}c^{15}_{140}
-\frac{1}{35}c^{17}_{140}
+\frac{3}{35}c^{19}_{140}
+\frac{2}{35}c^{21}_{140}
-\frac{2}{7}c^{23}_{140}
)\mathrm{i},
& (\frac{2}{\sqrt{35}}c^{3}_{35}
+\frac{1}{\sqrt{35}}c^{4}_{35}
+\frac{1}{\sqrt{35}}c^{10}_{35}
+\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}\mathrm{i}}s^{3}_{140}
-\frac{1}{\sqrt{35}\mathrm{i}}s^{17}_{140}
)\mathrm{i},
& (\frac{1}{\sqrt{35}}c^{4}_{35}
-\frac{1}{\sqrt{35}}c^{11}_{35}
)\mathrm{i},
& (-\frac{1}{\sqrt{35}}c^{1}_{35}
+\frac{1}{\sqrt{35}}c^{6}_{35}
)\mathrm{i},
& (\frac{4}{35}c^{1}_{140}
+\frac{3}{35}c^{3}_{140}
+\frac{1}{7}c^{5}_{140}
-\frac{1}{35}c^{7}_{140}
-\frac{1}{35}c^{9}_{140}
-\frac{4}{35}c^{13}_{140}
-\frac{2}{35}c^{15}_{140}
+\frac{3}{35}c^{17}_{140}
-\frac{9}{35}c^{19}_{140}
+\frac{4}{35}c^{21}_{140}
+\frac{2}{7}c^{23}_{140}
)\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{7}^{3}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{2}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 1 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 1

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent24. (dims;levels) =$(6;56
)$,
irreps = $3_{7}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{8}^{1,6}$,
pord$(\tilde\rho(\mathfrak{t})) = 28$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{56},
\frac{9}{56},
\frac{11}{56},
\frac{25}{56},
\frac{43}{56},
\frac{51}{56} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
($\frac{1}{\sqrt{14}}c^{1}_{28}
$,
$\frac{1}{\sqrt{14}}c^{3}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{5}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{5}_{28}
$,
$\frac{1}{\sqrt{14}}c^{1}_{28}
$,
$\frac{1}{\sqrt{14}}c^{3}_{28}
$;
$-\frac{1}{\sqrt{14}}c^{5}_{28}
$,
$\frac{1}{\sqrt{14}}c^{1}_{28}
$,
$\frac{1}{\sqrt{14}}c^{1}_{28}
$,
$\frac{1}{\sqrt{14}}c^{3}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{5}_{28}
$;
$-\frac{1}{\sqrt{14}}c^{3}_{28}
$,
$\frac{1}{\sqrt{14}}c^{3}_{28}
$,
$\frac{1}{\sqrt{14}}c^{5}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{1}_{28}
$;
$\frac{1}{\sqrt{14}}c^{3}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{5}_{28}
$,
$\frac{1}{\sqrt{14}}c^{1}_{28}
$;
$-\frac{1}{\sqrt{14}}c^{1}_{28}
$,
$-\frac{1}{\sqrt{14}}c^{3}_{28}
$;
$\frac{1}{\sqrt{14}}c^{5}_{28}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
\frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
 \\ 
\frac{1}{\sqrt{14}}c^{3}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
 \\ 
-\frac{1}{\sqrt{14}}c^{5}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& -\frac{1}{\sqrt{14}}c^{3}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& \frac{1}{\sqrt{14}}c^{5}_{28}
,
& -\frac{1}{\sqrt{14}}c^{1}_{28}
 \\ 
-\frac{1}{\sqrt{14}}c^{5}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
 \\ 
\frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{3}_{28}
,
& \frac{1}{\sqrt{14}}c^{5}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& -\frac{1}{\sqrt{14}}c^{1}_{28}
,
& -\frac{1}{\sqrt{14}}c^{3}_{28}
 \\ 
\frac{1}{\sqrt{14}}c^{3}_{28}
,
& -\frac{1}{\sqrt{14}}c^{5}_{28}
,
& -\frac{1}{\sqrt{14}}c^{1}_{28}
,
& \frac{1}{\sqrt{14}}c^{1}_{28}
,
& -\frac{1}{\sqrt{14}}c^{3}_{28}
,
& \frac{1}{\sqrt{14}}c^{5}_{28}
 \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{7}^{1}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{8}^{1,6}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
FS indicator
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 2 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 2

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 

\noindent25. (dims;levels) =$(6;80
)$,
irreps = $3_{16}^{3,3}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{2}$,
pord$(\tilde\rho(\mathfrak{t})) = 80$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{t})$ =
 $( \frac{1}{40},
\frac{3}{80},
\frac{9}{40},
\frac{27}{80},
\frac{43}{80},
\frac{67}{80} )
$,

\vskip 0.7ex
\hangindent=4em \hangafter=1
 $\tilde\rho(\mathfrak{s})$ =
$\mathrm{i}$($0$,
$\frac{1}{\sqrt{10}}c^{3}_{20}
$,
$0$,
$\frac{1}{\sqrt{10}}c^{1}_{20}
$,
$\frac{1}{\sqrt{10}}c^{3}_{20}
$,
$\frac{1}{\sqrt{10}}c^{1}_{20}
$;\ \ 
$-\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$\frac{1}{\sqrt{10}}c^{1}_{20}
$,
$-\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$\frac{1}{2\sqrt{5}}c^{3}_{20}
$;\ \ 
$0$,
$-\frac{1}{\sqrt{10}}c^{3}_{20}
$,
$\frac{1}{\sqrt{10}}c^{1}_{20}
$,
$-\frac{1}{\sqrt{10}}c^{3}_{20}
$;\ \ 
$\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$\frac{1}{2\sqrt{5}}c^{3}_{20}
$,
$-\frac{1}{2\sqrt{5}}c^{1}_{20}
$;\ \ 
$-\frac{1}{2\sqrt{5}}c^{1}_{20}
$,
$-\frac{1}{2\sqrt{5}}c^{3}_{20}
$;\ \ 
$\frac{1}{2\sqrt{5}}c^{1}_{20}
$)



 \vskip 1ex \setlength{\leftskip}{2em}

\grey{Try $U_0$ =
$\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$ $ \oplus
\begin{pmatrix}
1 \\ 
\end{pmatrix}
$:}\ \ \ \ \ 
\grey{$U_0\tilde\rho(\mathfrak{s})U_0^\dagger$ =}

\grey{$\begin{pmatrix}
0,
& \frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& 0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i} \\ 
\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
0,
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& 0,
& -\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i} \\ 
\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& \frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i} \\ 
\frac{1}{\sqrt{10}}c^{1}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{\sqrt{10}}c^{3}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i},
& -\frac{1}{2\sqrt{5}}c^{3}_{20}
\mathrm{i},
& \frac{1}{2\sqrt{5}}c^{1}_{20}
\mathrm{i} \\ 
\end{pmatrix}
$}

\grey{Try different $u$'s and signed diagonal matrix $V_\mathrm{sd}$'s:}

 \grey{
\begin{tabular}{|r|l|l|l|l|l|l|}
\hline
$3_{16}^{3,3}
\hskip -1.5pt \otimes \hskip -1.5pt
2_{5}^{2}:\ u$ 
 & 0 & 1 & 2 & 3 & 4 & 5\\ 
 \hline
$D_\rho$ conditions 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$[\rho(\mathfrak{s})\rho(\mathfrak{t})]^3
 = \rho^2(\mathfrak{s}) = \tilde C$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{iu}\rho^*(\mathfrak{s})_{ju} \in \mathbb{R}$ 
 & 0 & 0 & 0 & 0 & 0 & 0\\ 
 \hline
$\rho(\mathfrak{s})_{i u} \neq 0$  
 & 2 & 0 & 2 & 0 & 0 & 0\\ 
 \hline
$\mathrm{cnd}(S)$, $\mathrm{cnd}(\rho(\mathfrak{s}))$ 
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\mathrm{norm}(D^2)$ factors
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$1/\rho(\mathfrak{s})_{iu} = $ cyc-int 
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
norm$(1/\rho(\mathfrak{s})_{iu})$ factors
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\frac{S_{ij}}{S_{uj}} = $ cyc-int
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$N^{ij}_k \in \mathbb{N}$
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$\exists\ j \text{ that } \frac{S_{ij}}{S_{uj}} \geq 1 $
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
FS indicator
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
$C = $ perm-mat
 & - & 0 & - & 0 & 0 & 0\\ 
 \hline
\end{tabular}

Number of valid $(S,T)$ pairs: 2 \vskip 2ex }%grey

Total number of valid $(S,T)$ pairs: 2

 \vskip 4ex 



\ \setlength{\leftskip}{0em} 


